Hybrid Physics and Deep Learning Model for Interpretable Vehicle State Prediction

Physical motion models offer interpretable predictions for the motion of vehicles. However, some model parameters, such as those related to aero- and hydrodynamics, are expensive to measure and are often only roughly approximated reducing prediction accuracy. Recurrent neural networks achieve high prediction accuracy at low cost, as they can use cheap measurements collected during routine operation of the vehicle, but their results are hard to interpret. To precisely predict vehicle states without expensive measurements of physical parameters, we propose a hybrid approach combining deep learning and physical motion models including a novel two-phase training procedure. We achieve interpretability by restricting the output range of the deep neural network as part of the hybrid model, which limits the uncertainty introduced by the neural network to a known quantity. We have evaluated our approach for the use case of ship and quadcopter motion. The results show that our hybrid model can improve model interpretability with no decrease in accuracy compared to existing deep learning approaches.

==> fig-hybrid_model.tex <==
\centering
\begin{tikzpicture}[>=stealth,->,line width=0.75pt]

\matrix[matrix of nodes, column sep=0.75em, align=center, nodes={rectangle, anchor=center}] {
	\node[value] (state) {$\vect{z}_{t}$};
	& \node[concat] (cat_input) {};
	& \node[weight] (physical) {1st-Principles};
	& \node[operator] (sum_whitebox) {$+$};
	&
	&
	& \node[operator] (sum_all) {$+$};
	& \node[value] (state_est)   {$\hat{\vect{z}}_{t+1}$}; \\[1em]
	\node[value] (control) {$\vect{c}_t$};
	& 
	& \node[weight] (semiphysical) {Regression};
	&
	& \node[concat] (cat_blackbox) {};
  & \node[weight] (blackbox) {LSTM}; \\
};

\draw (control) to [out=0,in=270,loop,looseness=0.75] (cat_input);
\draw (state) to (cat_input);
\draw[to] (cat_input) -- (physical);
\draw (cat_input) to [out=0,in=180,loop,looseness=0.75]  (semiphysical);
\draw (control) to [out=270,in=270,loop,looseness=0.5] (cat_blackbox);
\draw[to] (cat_blackbox) -- (blackbox);
\draw (semiphysical) to [out=0,in=270,loop,looseness=0.75] (sum_whitebox);
\draw[to] (physical) --  (sum_whitebox);
\draw (sum_whitebox) to [out=0,in=90,loop,looseness=0.75]  (cat_blackbox);
\draw[to] (sum_whitebox) -- (sum_all);
\draw (blackbox) to [out=0,in=270,loop,looseness=0.75]  (sum_all);
\draw[to] (sum_all) -- (state_est);
%
\draw (blackbox) to [out=315,in=225,loop,looseness=2] (blackbox) node[xshift=0.3em,yshift=-2.6em] {$\vect{h}_{t}$};
\draw[dashed] (state_est) to [out=90, in=90, loop, looseness=0.2] (state) node[fill=white,midway,yshift=4em] {$t := t + 1$};
\end{tikzpicture}
%
\vspace{-1em}
\caption{
The proposed hybrid architecture consists of physical model (regression and first-principles) and LSTM.
Concatenation of vectors is represented by a black circle. The $+$-operators corresponds to an element-wise addition.
}

==> fig-quadcopter_threshold_error.tex <==
\centering
\input{quadcopter_threshold_error_plot.pgf}
\vspace{-0.5em}
\caption{Prediction error of \texttt{MinQ+Qua-2P} for various thresholds is shown in {\color{C1}orange}. The performance of \texttt{MinQ+Qua-2P} without constraints on the output is shown in {\color{C0}blue}. A performance comparable to the unconstrained model is achieved at a relative threshold of ${\sim} 8\%$.}
\label{fig:quadcopter_threshold_error}

==> fig-states_time.tex <==
\centering
\begin{subfigure}{0.5\textwidth}
\centering
\input{qlag_states.pgf}
\caption{\texttt{QLag}}
\label{fig:qlag_states}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
\centering
\input{lstm_states.pgf}
\caption{\texttt{LSTM}}
\end{subfigure}
\\[1em]
\begin{subfigure}{0.5\textwidth}
\centering
\input{hybrid_1p_states.pgf}
\caption{\texttt{Lin-1P}}
\end{subfigure}%
\begin{subfigure}{0.5\textwidth}
\centering
\input{hybrid_2p_states.pgf}
\caption{\texttt{Lin-2P}}
\end{subfigure}
\vspace{-0.5em}
\caption{Estimated ship state over $\SI{15}{\minute}$. \texttt{Lin-2P} is the best performing model. True state is {\color{C0}blue}. Estimate is {\color{C1}orange}.}
\label{fig:states_over_time}

==> fig-threshold_error.tex <==
\centering
\input{threshold_error_plot.pgf}
\vspace{-0.5em}
\caption{Prediction error of \texttt{Lin-2P} for various thresholds is shown in {\color{C1}orange}. The performance of \texttt{Lin-2P} without constraints on the output is shown in {\color{C0}blue}. A performance comparable to the unconstrained model is achieved at a relative threshold of ${\sim}15\%$.}
\label{fig:threshold_error}

==> fig-trajectory.tex <==
\centering
\begin{subfigure}[t]{0.5\textwidth}
\centering
\input{trajectory_boxplot.pgf}
\vspace{-0.5em}
\caption{Boxplots of trajectory RMSE per minute over all test samples.}
\label{fig:rmse_over_time}
\end{subfigure}%
\begin{subfigure}[t]{0.5\textwidth}
\centering
\input{hybrid_lstm_trajectory.pgf}
\vspace{-0.5em}
\caption{Trajectory over $\SI{15}{\minute}$ from estimated states in Figure~\ref{fig:states_over_time}.}
\label{fig:trajectory_pred_true}
\end{subfigure}
\vspace{-0.5em}
\caption{Trajectory prediction is compared for baseline models and best hybrid model.}


==> hybrid_1p_states.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.162536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.781343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.737940in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.914263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.870860in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{2.047183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=2.003780in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.959070in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{2.091233in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{2.090367in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{2.088292in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{2.086900in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{2.087039in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{2.085594in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{2.071108in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{2.062445in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{2.060059in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{2.061611in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{2.080176in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{2.080980in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{2.076999in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{2.067971in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{2.052008in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{2.022292in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.962616in}}%
\pgfpathlineto{\pgfqpoint{1.744399in}{1.952034in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.944012in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.940667in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{1.936645in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.933925in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.934287in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.930565in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.940793in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.946474in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.949323in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.949791in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.950118in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.949435in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.940020in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.942989in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{1.947520in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.950230in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.958006in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.952698in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.945506in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.931597in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.884814in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.854756in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.840417in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.821708in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.809800in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.796860in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.794822in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{1.789965in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.786824in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785423in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.093317in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{2.093787in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{2.093494in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{2.098186in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{2.104070in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{2.111507in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{2.119080in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{2.122817in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{2.123649in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{2.125051in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{2.129450in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{2.133133in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{2.131287in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{2.125860in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{2.116679in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{2.114689in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{2.116272in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{2.122514in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{2.132210in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{2.132319in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{2.129021in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{2.123009in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{2.113941in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{2.090841in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{2.066949in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{2.059507in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{2.032333in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{2.021588in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{2.004955in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.973669in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.946183in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{1.933906in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.925199in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.921030in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{1.920377in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.917302in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.920486in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.926363in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.927233in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{1.924390in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.916324in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.918790in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.924035in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{1.924513in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.919097in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.918507in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.914781in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{1.910831in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.911632in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{1.914214in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{1.929732in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.930367in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.930341in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.943243in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.944045in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{1.944770in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{1.947754in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.946023in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.945033in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.947658in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{1.944904in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{1.941284in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.943006in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.947386in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.948050in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.946360in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.941322in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.944122in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{1.949358in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.948254in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.942767in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{1.946592in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.949161in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{1.944597in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.928893in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.920039in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.908691in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.894694in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{1.877428in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.857754in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.838085in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.818747in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{1.798047in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.790825in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.787763in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.787763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.313986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.270583in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.563044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=1.519641in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.499505in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.425380in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.408558in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.404509in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{1.404371in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.402801in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.402768in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.401531in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.400492in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.402147in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.401407in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.402291in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{1.402272in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.405315in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.409316in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{1.419430in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.420876in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.460172in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.474488in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{1.487956in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.491250in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.497714in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.502493in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.503307in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.498542in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.484495in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.420023in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.405528in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.383087in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.380991in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.383545in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.399953in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.407557in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.412197in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.417573in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.421142in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.423398in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.427704in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.430188in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.428530in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{1.425019in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.392637in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.357704in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.354896in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.350350in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.349415in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.350499in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.359949in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.363922in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.428610in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.444390in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.462648in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.494671in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.499423in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.508795in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.527000in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.537931in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.555917in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.617975in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.647292in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.672957in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.673583in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.672070in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.664053in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.628438in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.593710in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.563496in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.508309in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.504092in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.485567in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.481015in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.471732in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.471135in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.467458in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.466200in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.463890in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.464863in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.468652in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.469146in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.471073in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.472758in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.474737in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.480692in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.492662in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.492662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.428418in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.432258in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.439889in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.437709in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{1.445754in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{0.939691in}{1.461581in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.477975in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.488350in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{1.514709in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{1.518954in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.516110in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.505197in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.496378in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{1.493139in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.492656in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{1.502006in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{1.526223in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.572299in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{1.584474in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.602982in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{1.615359in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.621468in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.620259in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.624338in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{1.645868in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.657171in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.661025in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.661005in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.658086in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.650400in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.636866in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.619974in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.589115in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.561135in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.525237in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.523071in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{1.519454in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.513624in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.512098in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{1.516368in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.524506in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.528556in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.531054in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.532228in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{1.529468in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.524373in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{1.511649in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.506354in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.505387in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.507007in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.513680in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{1.528147in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.536870in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.534344in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.516002in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.512917in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.487998in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.485421in}}%
\pgfpathlineto{\pgfqpoint{2.389372in}{1.483781in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{1.486366in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.486991in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.484228in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{1.482236in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.470325in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{1.464159in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.451626in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.439954in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.423504in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.422203in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{1.412908in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.409996in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{1.401458in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.396423in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{1.396652in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{1.403352in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.398224in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.397979in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.394841in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.378797in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.389299in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.390125in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.389399in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.387811in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.369864in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{1.378524in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.377911in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.375416in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.370252in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.351786in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.356306in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.355020in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.353537in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{1.353022in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.331617in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.332530in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.339439in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.337790in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.332009in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.326228in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.325427in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.328605in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{1.338155in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.339775in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.345844in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.361383in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.389044in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.403744in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.412325in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.421099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.890224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.846821in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.978233in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.153047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.109645in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.039940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{1.024189in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.018052in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.036546in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.082480in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.958637in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{1.545483in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{1.020874in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{0.965883in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{1.843858in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{1.003562in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.996264in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.621441in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{2.630483in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.012648in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{0.967164in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{2.784191in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.054611in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.046567in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{0.888314in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.162576in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.011712in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.022771in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.006863in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.027485in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.018513in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{1.023436in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{1.023878in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.024546in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.025334in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.020604in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{1.026277in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{1.024517in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.025635in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.025395in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.024337in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.025798in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.027018in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{1.034416in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.032980in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.033353in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.028605in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{1.028513in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.026886in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{1.027861in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{1.029986in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.029842in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.041099in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.034801in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.026293in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{1.025253in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{1.027935in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.032482in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{1.035091in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.036518in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.036007in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.034491in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.033756in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{1.021439in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.013771in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.000590in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.000201in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.004039in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.009624in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.011982in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.025618in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.024235in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.030786in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.019876in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{1.003908in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{1.001892in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.009157in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{1.034529in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.036627in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.006793in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.033260in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.023229in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.030996in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.023671in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.022351in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.008972in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.020587in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.020711in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.016789in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.002231in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.002845in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.011117in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.037688in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.031413in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{1.027110in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{1.025075in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{1.027348in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{1.020849in}}%
\pgfpathlineto{\pgfqpoint{2.389372in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{1.020363in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{1.016687in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{1.013741in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.015240in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.015503in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{1.019722in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.027378in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.028554in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.023685in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.017422in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{1.021580in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.023166in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{1.020785in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.012335in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.016887in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.018325in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{1.029259in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.029119in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.017857in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.017591in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{1.014109in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.010548in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.011286in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{1.013589in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.035357in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.021221in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.010523in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.011076in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.023374in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.030906in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.036710in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{1.034056in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.025238in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.024390in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.021908in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.012492in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.012968in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.035264in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{1.023215in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.023337in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.023028in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.018747in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.038156in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{1.024909in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.023440in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.014960in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.007842in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.007269in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.012779in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.024471in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{1.019410in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.033998in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.037805in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.033627in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.026517in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.028421in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{1.038666in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.035681in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.011056in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{1.006825in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.004411in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.005549in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.016670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541858in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144636in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747413in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350191in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952969in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898108in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.401189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.357786in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.650820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=0.607417in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.580374in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.439755in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.439506in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.443193in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.443872in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.441663in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.442379in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.438486in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.438975in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.451414in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.448447in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.426392in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.432196in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.454283in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.446689in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.413676in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{0.414781in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.453867in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.457002in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.422065in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{0.442070in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.446966in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.437546in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{0.435234in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.435961in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{0.430329in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{0.428901in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.429337in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{0.428139in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.429579in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.441249in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.441983in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.431376in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{0.430875in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.430417in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.420937in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.419058in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{0.423744in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{0.439734in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.443208in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.435083in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.418188in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{0.414782in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{0.420673in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.442955in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.429755in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.429568in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{0.431335in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.436228in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{0.436179in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{0.441997in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.444373in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.423620in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.425081in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{0.441887in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.444062in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.430916in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{0.432571in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.441183in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.441836in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{0.437315in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{0.438233in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{0.444781in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.445193in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.454460in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.462561in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{0.461166in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.461908in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.461415in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.472771in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{0.459339in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{0.460952in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.458586in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.451712in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.456226in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{0.490258in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.492670in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{0.508178in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.508128in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{0.517910in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.525807in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.516052in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{0.516473in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.522517in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.529984in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{0.531282in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.533376in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{0.539608in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.550941in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.548932in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{0.540283in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{0.538722in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{0.542694in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{0.538619in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.537743in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{0.545241in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.548340in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.549701in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{0.566111in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{0.568098in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.558737in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{0.565846in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.564666in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.537608in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.538952in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{0.571302in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.572206in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.569001in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{0.558572in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{0.556638in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.572720in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.570035in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{0.560105in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.557918in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{0.558685in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{0.562753in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.562137in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.559932in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.567911in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.551461in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{0.550449in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{0.563484in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.561927in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.561901in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.660270in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.654948in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.591340in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.598505in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.623780in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.591849in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.590289in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.618793in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.607872in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.608214in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.622269in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.623706in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{0.652357in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.652019in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.669023in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{0.689815in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{0.703517in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{0.705787in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{0.716956in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.734365in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{0.730247in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{0.737266in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.738233in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.732184in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.726485in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.728741in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.731158in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.730030in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{0.743470in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{0.745763in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.731241in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{0.733396in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{0.750735in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.747901in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.724223in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{0.718876in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{0.749304in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.744418in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.701560in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.703923in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{0.710383in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{0.711100in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.703866in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{0.674162in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.670033in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.664169in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.626031in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.620249in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{0.601340in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.600065in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{0.596850in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.577238in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.555691in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{0.536196in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{0.531426in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.532504in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{0.526738in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{0.526556in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.535008in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.534312in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{0.543532in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.539929in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{0.539771in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{0.542881in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{0.534828in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.554605in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{0.564414in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{0.550048in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.551500in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.549517in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.551731in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.545420in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{0.543884in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.543378in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{0.543512in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.550822in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.548223in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.537323in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{0.535050in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{0.538954in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.536121in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.538365in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{0.538168in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{0.544225in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{0.541086in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.542255in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.553996in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{0.532365in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.536421in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{0.558798in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{0.548123in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.549561in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{0.563826in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{0.559888in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.560440in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{0.574927in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.577048in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.575578in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.575225in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.592374in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{0.592283in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.590310in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.584670in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.552048in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.587732in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.576832in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.580544in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.592552in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.592426in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.585891in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.587871in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.605395in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.599436in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.599994in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.610676in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{0.618852in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{0.631919in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.646118in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.635333in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{0.636571in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{0.656111in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.657104in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.653258in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.637994in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.641836in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.656690in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{0.646714in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{0.678266in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.678633in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.667105in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.622039in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{0.640652in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.642344in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.638982in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.662690in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.651540in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.655830in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.663686in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.664715in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.663099in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.658262in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.656635in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.658474in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.670374in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.712975in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.721123in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.713388in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.681883in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.678417in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.694715in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.679602in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.679442in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.663953in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.664447in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.668699in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.664673in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.664353in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.645540in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.644186in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.636892in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{0.628478in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{0.627573in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{0.633599in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{0.634596in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{0.620561in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{0.632499in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.621952in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.621277in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{0.627480in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.612356in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{0.609837in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{0.613401in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{0.615099in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.611484in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.599689in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{0.602270in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.613292in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{0.601857in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{0.610612in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.609868in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{0.592928in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{0.598897in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.596135in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.587093in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.587804in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.593229in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.592045in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{0.588339in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{0.587282in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.594187in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.578021in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.583177in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{0.565893in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.569956in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{0.576119in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{0.568472in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{0.570525in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{0.574891in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{0.561729in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{0.570301in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{0.569454in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.558633in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{0.552386in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{0.553887in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{0.579028in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.575464in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{0.551860in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.556744in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{0.572356in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.570342in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.566897in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.553179in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.570106in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{0.568094in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{0.552143in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.555895in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{0.556118in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.552625in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{0.552885in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.560137in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{0.553309in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{0.557392in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{0.552332in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{0.558019in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{0.553597in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{0.557435in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.562865in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{0.562519in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.558166in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.558272in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{0.560575in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{0.559238in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.548481in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{0.549904in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{0.562371in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{0.544218in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{0.545580in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{0.556187in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.547655in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{0.550023in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{0.555909in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{0.553859in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.549535in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.549302in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{0.559321in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.558074in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{0.552431in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{0.556582in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{0.553490in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{0.556699in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.553311in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.557225in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.570189in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{0.574076in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{0.574202in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.570978in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.565030in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.562689in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.563136in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.598015in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.596543in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{0.568753in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.597884in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.596446in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.573697in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{0.574326in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.602265in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{0.606246in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.562048in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.569589in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.575954in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.632108in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.594937in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.603895in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.635097in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.630780in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{0.600550in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.609048in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{0.607717in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{0.629425in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.617216in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{0.621481in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.634429in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.620572in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{0.631986in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.631088in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.624121in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.631094in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.622121in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{0.625088in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.630567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.436313in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.432103in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{0.431324in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.427743in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.426613in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.425833in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.423429in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.424530in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.421146in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{0.419140in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.415649in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.412563in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{0.406991in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{0.406307in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{0.407949in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{0.447984in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.453198in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{0.455847in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{0.457527in}}%
\pgfpathlineto{\pgfqpoint{1.259163in}{0.456724in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.457865in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.467341in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{0.472803in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{0.478103in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.524319in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.532075in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.545612in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.569492in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.587851in}}%
\pgfpathlineto{\pgfqpoint{1.596719in}{0.603732in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{0.646844in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{0.678711in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.728181in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.741235in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{0.742736in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.741181in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.735534in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.726981in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{0.718058in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.705036in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.677817in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.651241in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.647066in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.669538in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{0.668225in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.678975in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{0.676711in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{0.666889in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{0.653330in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{0.647995in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.648355in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{0.645899in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.642230in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.626142in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.592497in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{0.592249in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.601100in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{0.611747in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.635459in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.646584in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.643675in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{0.626976in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{0.629229in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{0.633773in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.630535in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.613266in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{0.618591in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.616913in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.610820in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.592851in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.592504in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{0.594090in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.581204in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{0.574118in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.572410in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.573629in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{0.573455in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.563091in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{0.560068in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{0.562892in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.557919in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.554527in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.550667in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.549052in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{0.553331in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{0.557431in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.562736in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{0.563034in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{0.556855in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.561068in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.569080in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{0.577692in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.579439in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.584566in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.601200in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.611102in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.627113in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{0.637826in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.675509in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{0.677495in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.679954in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{0.685076in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.689418in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.689418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hybrid_2p_states.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.162536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.784526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.741123in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.931248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.887845in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{2.077969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=2.034566in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.959070in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.127953in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{2.127503in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{2.127848in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{2.121671in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.122002in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{2.122188in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{2.115812in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{2.105187in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{2.095334in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{2.092183in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{2.108863in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{2.116008in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{2.113533in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{2.093765in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{2.071868in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.034217in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.989603in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.978291in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.963177in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.959852in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.953157in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.948532in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.963395in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.968315in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.970301in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.971081in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.971392in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.962582in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.959679in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.962402in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{1.967656in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.970950in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{1.982140in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.981640in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.978832in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.965735in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.952826in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.912101in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.898741in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.865562in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.825531in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.811106in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.801654in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.799404in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{1.794043in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.791278in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{1.788554in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.789029in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.789029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.127871in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{2.131477in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{2.133125in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{2.131880in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{2.131535in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{2.132442in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{2.130912in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{2.122832in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{2.125051in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{2.124435in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{2.123851in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{2.121501in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{2.111419in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{2.109411in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{2.105344in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{2.099608in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{2.095445in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{2.106860in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{2.114555in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{2.119973in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{2.120519in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{2.116684in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{2.107931in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{2.091328in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{2.067598in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{2.019809in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.994256in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.982985in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.974201in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.950368in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.949558in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.948162in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.946915in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{1.950801in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.970946in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.974167in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.977417in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.973505in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.972730in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.962762in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{1.965748in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.966814in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{1.969577in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.974642in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{1.976571in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.979299in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{1.979934in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.982425in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.984150in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.983209in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.971383in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.960481in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{1.934881in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.830473in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.824603in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{1.818499in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.815093in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.809274in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.807514in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.801682in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{1.796094in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.791614in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.792762in}}%
\pgfpathlineto{\pgfqpoint{3.218191in}{1.787833in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.789764in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.785537in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785333in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.264617in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.557853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=1.514451in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.499505in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.415494in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.402886in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.398824in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{1.398686in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.397111in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.397078in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.394506in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.396455in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.395713in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{1.396586in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.397973in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.406426in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.417267in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.424509in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.470137in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.472701in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{1.477031in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{1.481882in}}%
\pgfpathlineto{\pgfqpoint{1.171761in}{1.489919in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.492815in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.498246in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{1.496203in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.489233in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{1.435124in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{1.406526in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.388066in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.375233in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.377795in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.406536in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.411929in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.415509in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.422092in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.422470in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.424583in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.422920in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{1.419399in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.386915in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.361416in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.351873in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.349057in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.348939in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.342725in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.343559in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.369657in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.438829in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.481365in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.489268in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.494034in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.532662in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.612956in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.668110in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.668737in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.667219in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.659177in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.623452in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.614064in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.588615in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.558307in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.505123in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.502948in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.498718in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.475569in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.461970in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.459878in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.458391in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.459167in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.460123in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.461215in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.459367in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.461259in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.463168in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.465596in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.467286in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.469271in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.473486in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.475245in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.487252in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.487252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.412339in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.415451in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.417431in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.413800in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{1.407611in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.401422in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{1.399810in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.393590in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.392941in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.395508in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.397293in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.400767in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.413408in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.420591in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.433209in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.441540in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.449086in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{1.459476in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.465785in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.481320in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{1.487062in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.490822in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.491983in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.493223in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.493092in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.494892in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.493973in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.488085in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{1.456705in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.415344in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.413141in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{1.393018in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.380207in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.381098in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.381175in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{1.376949in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.378173in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.387470in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{1.401775in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.405354in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.413163in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{1.427302in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{1.430965in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.429608in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.425331in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{1.417908in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{1.397716in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{1.367785in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{1.354223in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.350828in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.352929in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{1.355342in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.352714in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.339133in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{1.335795in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.338146in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.343906in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.349588in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{1.374662in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.397494in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{1.410463in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.423393in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.451288in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.480124in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{1.491266in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.509659in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.518790in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.524885in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.545327in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.553018in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.574587in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.609368in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{1.642034in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.674071in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{1.662839in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.643858in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.628591in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.624595in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{1.617986in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{1.612092in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{1.603337in}}%
\pgfpathlineto{\pgfqpoint{2.389372in}{1.596785in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.589670in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.582883in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{1.576199in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{1.566101in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.554135in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.544980in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.533459in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.524882in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{1.515893in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.502358in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.497397in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.489859in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.480114in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.477211in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.475108in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.471042in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.465670in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.463952in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{1.465125in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.463283in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.462174in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{1.463628in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.462503in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.464121in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.462901in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.473147in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.476229in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{1.474721in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.484388in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.486533in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.484761in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.491791in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.488391in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.495423in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{3.218191in}{1.491988in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.498758in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.494390in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.503119in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.500210in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.500210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.890224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.846821in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.978233in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.153047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.109645in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.039940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{1.024189in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.018052in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.036546in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.082480in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.958637in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{1.545483in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{1.020874in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{0.965883in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{1.843858in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{1.003562in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.996264in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.621441in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{2.630483in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.012648in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{0.967164in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{2.784191in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.054611in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.046567in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{0.888314in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.162576in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.011712in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.022771in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.064042in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.001173in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.034630in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.988852in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.987405in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{1.031795in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.992932in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.038524in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.033546in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{1.000820in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{1.029205in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{1.010687in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{1.007436in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.012275in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.026079in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.012887in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{1.026979in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{1.020024in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.023230in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.016824in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.012641in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{1.014661in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{1.024339in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{1.025092in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.010410in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.025032in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.024901in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.013023in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{1.029010in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{1.025410in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{1.014693in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.016273in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.031195in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{1.030053in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.021022in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.028137in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.026885in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.017154in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{1.035583in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{1.010841in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{1.011991in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.024727in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{1.026283in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{1.015326in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.018369in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.027427in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.035983in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.025080in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.026138in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{1.029124in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{1.018052in}{1.028733in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{1.026411in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.028374in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.027982in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{1.015386in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.015290in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.024855in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.018782in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.028265in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{1.031325in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{1.019268in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.023514in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{1.007896in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.011478in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.043124in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.041766in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.021098in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{1.010245in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{1.006146in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{1.010547in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.032693in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.012258in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.013173in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.024268in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{1.024083in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.020498in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{1.022255in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.024773in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.022865in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{1.009297in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{1.029175in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.017316in}}%
\pgfpathlineto{\pgfqpoint{1.259163in}{1.016086in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.042950in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.176511in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.155819in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.872518in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.918088in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.109736in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.935909in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.978949in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.099660in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.075340in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.979326in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{1.066384in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.071865in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.004093in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.070359in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.066960in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{1.025014in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.057744in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.057540in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.044387in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.055343in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.054443in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.035709in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.034659in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.014201in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.014192in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.016439in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.028238in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.019986in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.025753in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.022896in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{1.012565in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.018153in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{1.009832in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{1.010874in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.998794in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.002942in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{1.003266in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.004066in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{0.997580in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{1.702205in}{1.023390in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.028792in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.028120in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.021839in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.022760in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.029809in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.024270in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.020648in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.026764in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.020084in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.020022in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.023963in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.022446in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.013162in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.012456in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{1.019583in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{1.021215in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.022605in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.019910in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{1.026314in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.021552in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.025669in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.029193in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.029777in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.021143in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.942859in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.942430in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.087092in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.995723in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.062734in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.062195in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.989190in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.006181in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.060888in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.058501in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.009101in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.044154in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.039360in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.036487in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.019593in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.021847in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.032662in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.033392in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{1.023045in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.029085in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.024990in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.029441in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.034482in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.015869in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.924068in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.003737in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.045575in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.003061in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.004588in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.024135in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{1.017949in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.031255in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.022504in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.027943in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.053252in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.119230in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.078673in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.959242in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.937094in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.957830in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.056702in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.057072in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.975590in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.975847in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.042538in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.986498in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.993967in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.036000in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.038653in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{0.996451in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{1.005378in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.032990in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.994146in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.987727in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.999052in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.031609in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{1.003906in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{1.005859in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.025853in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.001738in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.001140in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{1.028009in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.022326in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{1.006600in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{1.006801in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.020353in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{1.022132in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.005952in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{1.009435in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{1.025456in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.010085in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{1.009818in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.011372in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{1.024103in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.025453in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.027665in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{1.010309in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{1.011710in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.020951in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.020790in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{1.009665in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{1.012848in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.016666in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.023093in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.016265in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.026576in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.022772in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.011891in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{1.013155in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.025098in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{1.026241in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{1.016948in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{1.026645in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.025579in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.015484in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.014141in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.024179in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.022478in}}%
\pgfpathlineto{\pgfqpoint{2.751038in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.016977in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.019238in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.021858in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{2.811316in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.017076in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.025644in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{1.021392in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.019230in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.026222in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.017228in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.020516in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{1.013586in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{1.026062in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.025836in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.016524in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.022134in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.018758in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.025252in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.028943in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.023487in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.019627in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.042817in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.009746in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.039477in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.019457in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.035341in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.040232in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.020099in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.014981in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{1.022073in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{1.039208in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.031625in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.010024in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.015810in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.038305in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.011254in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.012801in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.042157in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{1.006781in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.003433in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.047693in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.998880in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{1.047897in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{1.036898in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{0.999683in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.045191in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.042980in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.004847in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.002507in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{1.049107in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.009572in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.978804in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.992426in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.074474in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.065442in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{0.967922in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{1.067100in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.079536in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{0.990831in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.061158in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{0.977117in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.073466in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.073466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541858in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144636in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747413in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350191in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952969in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898108in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.393539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.350136in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.648576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=0.605173in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.580374in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.432685in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.434889in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.444851in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.441820in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.440024in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.406297in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.450560in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.414867in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.420854in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{0.428321in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.429064in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{0.423309in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{0.421851in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{0.421072in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.422544in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.434466in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.435216in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.423400in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.413714in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{0.432919in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.410906in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{0.407426in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{0.413444in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.438148in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.422723in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.422532in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{0.424337in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{0.429287in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{0.435231in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.432531in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.416456in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{0.435118in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.423909in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{0.430447in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.456239in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.470727in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{0.454596in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.502793in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.528588in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{0.534050in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{0.538108in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.543876in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.552535in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{0.546031in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.557758in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.619406in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{0.650147in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.733930in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.737882in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.728184in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.729502in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{0.740882in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{0.749193in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.744200in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.662214in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.617343in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.612289in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.542103in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{0.535122in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{0.545622in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.545079in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{0.539324in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.538807in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.532621in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{0.533484in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.553687in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{0.543655in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.545124in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.544600in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.635472in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.662772in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.648052in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.643181in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.592707in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{0.575229in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{0.548520in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{0.553124in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{0.552802in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{0.547955in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{0.558362in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.554024in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{0.556377in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{0.545475in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{0.551893in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.552677in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.543176in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.553821in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{0.549138in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.567005in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.558536in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.565586in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.632513in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.628102in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.435260in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.440402in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.439008in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{0.438312in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{0.422771in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{0.425635in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.436605in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.434508in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.425047in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.424879in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.432259in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.423998in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.423035in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.430548in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.422637in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.426591in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{0.427923in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.425419in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.424258in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{0.426955in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.426629in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.428846in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.431518in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{0.426913in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.420355in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.421415in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.418758in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{0.422678in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.423658in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.433515in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{0.432654in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{0.435633in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{0.440723in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{0.456891in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{0.460228in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{0.461802in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.459156in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{0.463630in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.469287in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.469452in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{0.462874in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.462502in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.456426in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{0.458395in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{0.494651in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{0.503710in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{0.515923in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.516408in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.519682in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{0.525914in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.526628in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.528304in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.543319in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{0.539088in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.539322in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.536963in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.544120in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.555116in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.556893in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.550932in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.544605in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{0.545250in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.561760in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.561341in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.553875in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{0.553974in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.558900in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{0.563729in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.563903in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{0.556843in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{0.557962in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.560438in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{0.549404in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.556233in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.554746in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.556606in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.570855in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.644197in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.589075in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.580835in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.590956in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.616024in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.582077in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.611661in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.592969in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.598583in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{0.617135in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.618680in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.614357in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.618788in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{0.647844in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.650175in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.652583in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.666230in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{0.687312in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.725193in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.737188in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{0.739371in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.737620in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.724806in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{0.725442in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.733964in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{0.721607in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.719447in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.713127in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.694157in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{0.676748in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.659809in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.592206in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{0.528847in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.524168in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{0.524210in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{0.527277in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{0.529992in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.535312in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.535233in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{0.536187in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.533889in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.532646in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.528239in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{0.532692in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{0.536801in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.539553in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{0.549284in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{0.563234in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.584111in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.579504in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.535863in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.542444in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.587916in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.584447in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.578110in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.597716in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.596493in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.584363in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.584081in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.606790in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.598038in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{0.606335in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.610385in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.611280in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.608073in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{0.619623in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{0.620719in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{0.632128in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{0.633123in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{0.642192in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.644201in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.652796in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{0.655845in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.671346in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.667276in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.612956in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{0.615395in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.646647in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.667083in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.669493in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.668328in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.663307in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.660929in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.656758in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.724745in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.719581in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.680679in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{0.690953in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.692888in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.669433in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.670444in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.675821in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.660734in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.662067in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.666723in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{0.664512in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.656706in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.662895in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.663230in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.646192in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.643773in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.645807in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.638349in}}%
\pgfpathlineto{\pgfqpoint{2.389372in}{0.632715in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{0.632867in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.618997in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.618556in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{0.622726in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{0.622346in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.616066in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{0.615216in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.604837in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{0.605598in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{0.604107in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{0.599052in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{0.600004in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{0.597145in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{0.590219in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.593552in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.587510in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.583945in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.572528in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.567936in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.566601in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.565767in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{0.566427in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{0.566562in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.560455in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.559085in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.561112in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.554491in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.555389in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{0.553163in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{0.554675in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{0.552332in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.555286in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.559337in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{0.557361in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.550900in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.550949in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.549197in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{0.549389in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.548059in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{0.554719in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{0.555716in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.561772in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.563092in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.575714in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.574649in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.569783in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{0.570746in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.577641in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.575699in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.577272in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{0.584286in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{0.585374in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.585270in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{0.591555in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{0.592065in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.596519in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{0.593232in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.602027in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.596940in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.598980in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{0.602701in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.603917in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.613904in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.614816in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{0.607905in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.618585in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{0.611221in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.613044in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.622036in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.610973in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.611664in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.625379in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.624997in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.610510in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{0.632422in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{0.609959in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.613783in}}%
\pgfpathlineto{\pgfqpoint{3.218191in}{0.633887in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.630671in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{0.612175in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{0.611976in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{0.633209in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{0.635034in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.614777in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.620894in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.620894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hybrid_lstm_trajectory.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.445889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217284in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217284in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985193in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985193in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753102in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753102in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890971in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle y\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{0.436934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373263in, y=0.393532in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{0.820889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.777486in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{1.204843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.161440in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.917389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle x\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217284in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{1.217504in}{0.462602in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{0.488076in}}%
\pgfpathlineto{\pgfqpoint{1.226555in}{0.513034in}}%
\pgfpathlineto{\pgfqpoint{1.236322in}{0.540202in}}%
\pgfpathlineto{\pgfqpoint{1.248969in}{0.566218in}}%
\pgfpathlineto{\pgfqpoint{1.265877in}{0.593557in}}%
\pgfpathlineto{\pgfqpoint{1.285358in}{0.619130in}}%
\pgfpathlineto{\pgfqpoint{1.307220in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{1.333582in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{1.361948in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{1.391889in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{1.425955in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{0.740720in}}%
\pgfpathlineto{\pgfqpoint{1.506123in}{0.753855in}}%
\pgfpathlineto{\pgfqpoint{1.552120in}{0.765884in}}%
\pgfpathlineto{\pgfqpoint{1.608028in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{1.689341in}{0.790576in}}%
\pgfpathlineto{\pgfqpoint{1.842688in}{0.812680in}}%
\pgfpathlineto{\pgfqpoint{1.861047in}{0.810298in}}%
\pgfpathlineto{\pgfqpoint{1.878526in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{1.891933in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{1.903790in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{1.913658in}{0.777222in}}%
\pgfpathlineto{\pgfqpoint{1.921134in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.925923in}{0.750178in}}%
\pgfpathlineto{\pgfqpoint{1.927894in}{0.735306in}}%
\pgfpathlineto{\pgfqpoint{1.927088in}{0.720220in}}%
\pgfpathlineto{\pgfqpoint{1.922696in}{0.702523in}}%
\pgfpathlineto{\pgfqpoint{1.914927in}{0.685908in}}%
\pgfpathlineto{\pgfqpoint{1.904223in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{1.891055in}{0.657861in}}%
\pgfpathlineto{\pgfqpoint{1.875848in}{0.647135in}}%
\pgfpathlineto{\pgfqpoint{1.859022in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{1.841011in}{0.633744in}}%
\pgfpathlineto{\pgfqpoint{1.822373in}{0.631605in}}%
\pgfpathlineto{\pgfqpoint{1.803942in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{1.786473in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{0.643584in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{0.652627in}}%
\pgfpathlineto{\pgfqpoint{1.744897in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{1.734360in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{1.727070in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.722806in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{0.722772in}}%
\pgfpathlineto{\pgfqpoint{1.723113in}{0.739794in}}%
\pgfpathlineto{\pgfqpoint{1.728039in}{0.755976in}}%
\pgfpathlineto{\pgfqpoint{1.735897in}{0.770818in}}%
\pgfpathlineto{\pgfqpoint{1.746291in}{0.783914in}}%
\pgfpathlineto{\pgfqpoint{1.758820in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.773042in}{0.803519in}}%
\pgfpathlineto{\pgfqpoint{1.788471in}{0.809353in}}%
\pgfpathlineto{\pgfqpoint{1.804626in}{0.812190in}}%
\pgfpathlineto{\pgfqpoint{1.823202in}{0.812072in}}%
\pgfpathlineto{\pgfqpoint{1.843985in}{0.808854in}}%
\pgfpathlineto{\pgfqpoint{1.864439in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{1.886118in}{0.793123in}}%
\pgfpathlineto{\pgfqpoint{1.906476in}{0.780661in}}%
\pgfpathlineto{\pgfqpoint{1.925106in}{0.765645in}}%
\pgfpathlineto{\pgfqpoint{1.941659in}{0.748332in}}%
\pgfpathlineto{\pgfqpoint{1.963700in}{0.724355in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{1.994395in}{0.705541in}}%
\pgfpathlineto{\pgfqpoint{2.016786in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{2.040189in}{0.694405in}}%
\pgfpathlineto{\pgfqpoint{2.066270in}{0.693112in}}%
\pgfpathlineto{\pgfqpoint{2.090230in}{0.694979in}}%
\pgfpathlineto{\pgfqpoint{2.113860in}{0.699803in}}%
\pgfpathlineto{\pgfqpoint{2.138942in}{0.708019in}}%
\pgfpathlineto{\pgfqpoint{2.163030in}{0.719092in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{2.218782in}{0.756002in}}%
\pgfpathlineto{\pgfqpoint{2.254923in}{0.786519in}}%
\pgfpathlineto{\pgfqpoint{2.308028in}{0.835304in}}%
\pgfpathlineto{\pgfqpoint{2.387908in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{0.948742in}}%
\pgfpathlineto{\pgfqpoint{2.479812in}{0.979214in}}%
\pgfpathlineto{\pgfqpoint{2.508349in}{0.995575in}}%
\pgfpathlineto{\pgfqpoint{2.526696in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{2.526696in}{1.004356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217284in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{1.217339in}{0.462584in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.519212in}}%
\pgfpathlineto{\pgfqpoint{1.237035in}{0.549437in}}%
\pgfpathlineto{\pgfqpoint{1.249966in}{0.578523in}}%
\pgfpathlineto{\pgfqpoint{1.266945in}{0.609048in}}%
\pgfpathlineto{\pgfqpoint{1.288212in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{1.311976in}{0.670585in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.700909in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{0.729024in}}%
\pgfpathlineto{\pgfqpoint{1.405117in}{0.756932in}}%
\pgfpathlineto{\pgfqpoint{1.441509in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{1.482161in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{1.527002in}{0.830153in}}%
\pgfpathlineto{\pgfqpoint{1.576062in}{0.851900in}}%
\pgfpathlineto{\pgfqpoint{1.623312in}{0.869571in}}%
\pgfpathlineto{\pgfqpoint{1.674427in}{0.885525in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{1.769729in}{0.907106in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{0.908200in}}%
\pgfpathlineto{\pgfqpoint{1.816411in}{0.905978in}}%
\pgfpathlineto{\pgfqpoint{1.837423in}{0.900661in}}%
\pgfpathlineto{\pgfqpoint{1.857310in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{1.875571in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{0.868488in}}%
\pgfpathlineto{\pgfqpoint{1.901659in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{1.911650in}{0.838713in}}%
\pgfpathlineto{\pgfqpoint{1.919275in}{0.821621in}}%
\pgfpathlineto{\pgfqpoint{1.924342in}{0.803537in}}%
\pgfpathlineto{\pgfqpoint{1.926741in}{0.784878in}}%
\pgfpathlineto{\pgfqpoint{1.926388in}{0.766036in}}%
\pgfpathlineto{\pgfqpoint{1.923291in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{1.917528in}{0.729460in}}%
\pgfpathlineto{\pgfqpoint{1.909255in}{0.712505in}}%
\pgfpathlineto{\pgfqpoint{1.896801in}{0.694590in}}%
\pgfpathlineto{\pgfqpoint{1.882021in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{1.865521in}{0.667498in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{0.658988in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{0.653867in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{0.651991in}}%
\pgfpathlineto{\pgfqpoint{1.796003in}{0.653069in}}%
\pgfpathlineto{\pgfqpoint{1.780436in}{0.656855in}}%
\pgfpathlineto{\pgfqpoint{1.764196in}{0.664138in}}%
\pgfpathlineto{\pgfqpoint{1.749933in}{0.674194in}}%
\pgfpathlineto{\pgfqpoint{1.737987in}{0.686636in}}%
\pgfpathlineto{\pgfqpoint{1.728708in}{0.700993in}}%
\pgfpathlineto{\pgfqpoint{1.722401in}{0.716757in}}%
\pgfpathlineto{\pgfqpoint{1.719234in}{0.733388in}}%
\pgfpathlineto{\pgfqpoint{1.719334in}{0.750258in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{0.766737in}}%
\pgfpathlineto{\pgfqpoint{1.729272in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{1.740588in}{0.799919in}}%
\pgfpathlineto{\pgfqpoint{1.756854in}{0.819525in}}%
\pgfpathlineto{\pgfqpoint{1.776939in}{0.838856in}}%
\pgfpathlineto{\pgfqpoint{1.800821in}{0.857526in}}%
\pgfpathlineto{\pgfqpoint{1.828355in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{1.870770in}{0.901296in}}%
\pgfpathlineto{\pgfqpoint{1.884453in}{0.914241in}}%
\pgfpathlineto{\pgfqpoint{1.896910in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{1.914638in}{0.959089in}}%
\pgfpathlineto{\pgfqpoint{1.942602in}{1.010157in}}%
\pgfpathlineto{\pgfqpoint{1.994128in}{1.105067in}}%
\pgfpathlineto{\pgfqpoint{2.023764in}{1.152408in}}%
\pgfpathlineto{\pgfqpoint{2.052624in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.082585in}{1.228992in}}%
\pgfpathlineto{\pgfqpoint{2.116297in}{1.265139in}}%
\pgfpathlineto{\pgfqpoint{2.152194in}{1.299143in}}%
\pgfpathlineto{\pgfqpoint{2.193735in}{1.334038in}}%
\pgfpathlineto{\pgfqpoint{2.225330in}{1.356904in}}%
\pgfpathlineto{\pgfqpoint{2.257744in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{2.301497in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{2.301497in}{1.397843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217284in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{1.217358in}{0.459547in}}%
\pgfpathlineto{\pgfqpoint{1.220250in}{0.485147in}}%
\pgfpathlineto{\pgfqpoint{1.226751in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{1.236384in}{0.540706in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{0.566820in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{0.594368in}}%
\pgfpathlineto{\pgfqpoint{1.284347in}{0.620471in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.331364in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{1.359031in}{0.692189in}}%
\pgfpathlineto{\pgfqpoint{1.390908in}{0.714148in}}%
\pgfpathlineto{\pgfqpoint{1.426973in}{0.735307in}}%
\pgfpathlineto{\pgfqpoint{1.467009in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.508239in}{0.772406in}}%
\pgfpathlineto{\pgfqpoint{1.556528in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{1.611798in}{0.804027in}}%
\pgfpathlineto{\pgfqpoint{1.673859in}{0.818198in}}%
\pgfpathlineto{\pgfqpoint{1.798849in}{0.842619in}}%
\pgfpathlineto{\pgfqpoint{1.820987in}{0.845512in}}%
\pgfpathlineto{\pgfqpoint{1.839842in}{0.845031in}}%
\pgfpathlineto{\pgfqpoint{1.858192in}{0.841380in}}%
\pgfpathlineto{\pgfqpoint{1.875398in}{0.834400in}}%
\pgfpathlineto{\pgfqpoint{1.888327in}{0.826053in}}%
\pgfpathlineto{\pgfqpoint{1.899478in}{0.815548in}}%
\pgfpathlineto{\pgfqpoint{1.908417in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{1.914778in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{1.918305in}{0.774360in}}%
\pgfpathlineto{\pgfqpoint{1.918917in}{0.758983in}}%
\pgfpathlineto{\pgfqpoint{1.916648in}{0.743638in}}%
\pgfpathlineto{\pgfqpoint{1.910494in}{0.726002in}}%
\pgfpathlineto{\pgfqpoint{1.901153in}{0.709825in}}%
\pgfpathlineto{\pgfqpoint{1.889073in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{1.874744in}{0.683482in}}%
\pgfpathlineto{\pgfqpoint{1.858585in}{0.673910in}}%
\pgfpathlineto{\pgfqpoint{1.841094in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{1.822677in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{1.803932in}{0.662636in}}%
\pgfpathlineto{\pgfqpoint{1.785683in}{0.665257in}}%
\pgfpathlineto{\pgfqpoint{1.768741in}{0.670877in}}%
\pgfpathlineto{\pgfqpoint{1.753648in}{0.679053in}}%
\pgfpathlineto{\pgfqpoint{1.740757in}{0.689254in}}%
\pgfpathlineto{\pgfqpoint{1.728773in}{0.702973in}}%
\pgfpathlineto{\pgfqpoint{1.720139in}{0.717872in}}%
\pgfpathlineto{\pgfqpoint{1.714710in}{0.733269in}}%
\pgfpathlineto{\pgfqpoint{1.712271in}{0.748831in}}%
\pgfpathlineto{\pgfqpoint{1.712728in}{0.764232in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{0.781064in}}%
\pgfpathlineto{\pgfqpoint{1.723539in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{0.810216in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{0.821789in}}%
\pgfpathlineto{\pgfqpoint{1.759826in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{1.775076in}{0.837358in}}%
\pgfpathlineto{\pgfqpoint{1.791127in}{0.840876in}}%
\pgfpathlineto{\pgfqpoint{1.807522in}{0.841256in}}%
\pgfpathlineto{\pgfqpoint{1.826123in}{0.838602in}}%
\pgfpathlineto{\pgfqpoint{1.846513in}{0.832686in}}%
\pgfpathlineto{\pgfqpoint{1.868022in}{0.823143in}}%
\pgfpathlineto{\pgfqpoint{1.888158in}{0.810713in}}%
\pgfpathlineto{\pgfqpoint{1.906433in}{0.795505in}}%
\pgfpathlineto{\pgfqpoint{1.922459in}{0.777819in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.758053in}}%
\pgfpathlineto{\pgfqpoint{1.950258in}{0.738997in}}%
\pgfpathlineto{\pgfqpoint{1.964003in}{0.725776in}}%
\pgfpathlineto{\pgfqpoint{1.977890in}{0.716623in}}%
\pgfpathlineto{\pgfqpoint{1.998789in}{0.706816in}}%
\pgfpathlineto{\pgfqpoint{2.023253in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{2.048774in}{0.693435in}}%
\pgfpathlineto{\pgfqpoint{2.074942in}{0.691243in}}%
\pgfpathlineto{\pgfqpoint{2.101200in}{0.692175in}}%
\pgfpathlineto{\pgfqpoint{2.129510in}{0.696310in}}%
\pgfpathlineto{\pgfqpoint{2.159456in}{0.703875in}}%
\pgfpathlineto{\pgfqpoint{2.193000in}{0.715603in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{0.731036in}}%
\pgfpathlineto{\pgfqpoint{2.271990in}{0.754052in}}%
\pgfpathlineto{\pgfqpoint{2.348602in}{0.798206in}}%
\pgfpathlineto{\pgfqpoint{2.462414in}{0.863753in}}%
\pgfpathlineto{\pgfqpoint{2.500322in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{2.529686in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{2.559007in}{0.902689in}}%
\pgfpathlineto{\pgfqpoint{2.564996in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{2.564996in}{0.903992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217284in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{1.217495in}{0.462852in}}%
\pgfpathlineto{\pgfqpoint{1.220630in}{0.488585in}}%
\pgfpathlineto{\pgfqpoint{1.226540in}{0.513813in}}%
\pgfpathlineto{\pgfqpoint{1.236220in}{0.541236in}}%
\pgfpathlineto{\pgfqpoint{1.248781in}{0.567486in}}%
\pgfpathlineto{\pgfqpoint{1.265566in}{0.595172in}}%
\pgfpathlineto{\pgfqpoint{1.286703in}{0.623861in}}%
\pgfpathlineto{\pgfqpoint{1.308251in}{0.648122in}}%
\pgfpathlineto{\pgfqpoint{1.334236in}{0.672582in}}%
\pgfpathlineto{\pgfqpoint{1.362094in}{0.694778in}}%
\pgfpathlineto{\pgfqpoint{1.394184in}{0.716412in}}%
\pgfpathlineto{\pgfqpoint{1.430370in}{0.737113in}}%
\pgfpathlineto{\pgfqpoint{1.470631in}{0.756693in}}%
\pgfpathlineto{\pgfqpoint{1.512092in}{0.773189in}}%
\pgfpathlineto{\pgfqpoint{1.560416in}{0.788998in}}%
\pgfpathlineto{\pgfqpoint{1.627836in}{0.807442in}}%
\pgfpathlineto{\pgfqpoint{1.819338in}{0.854683in}}%
\pgfpathlineto{\pgfqpoint{1.838062in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{1.856526in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.874193in}{0.849415in}}%
\pgfpathlineto{\pgfqpoint{1.887801in}{0.842655in}}%
\pgfpathlineto{\pgfqpoint{1.899865in}{0.833566in}}%
\pgfpathlineto{\pgfqpoint{1.909901in}{0.822368in}}%
\pgfpathlineto{\pgfqpoint{1.917502in}{0.809423in}}%
\pgfpathlineto{\pgfqpoint{1.922391in}{0.795225in}}%
\pgfpathlineto{\pgfqpoint{1.924462in}{0.780296in}}%
\pgfpathlineto{\pgfqpoint{1.923800in}{0.765149in}}%
\pgfpathlineto{\pgfqpoint{1.919625in}{0.747316in}}%
\pgfpathlineto{\pgfqpoint{1.912015in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{1.901378in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{1.888185in}{0.701908in}}%
\pgfpathlineto{\pgfqpoint{1.872853in}{0.690949in}}%
\pgfpathlineto{\pgfqpoint{1.855837in}{0.682657in}}%
\pgfpathlineto{\pgfqpoint{1.837639in}{0.677281in}}%
\pgfpathlineto{\pgfqpoint{1.818903in}{0.675035in}}%
\pgfpathlineto{\pgfqpoint{1.800438in}{0.675969in}}%
\pgfpathlineto{\pgfqpoint{1.782943in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{1.767013in}{0.686722in}}%
\pgfpathlineto{\pgfqpoint{1.753111in}{0.695716in}}%
\pgfpathlineto{\pgfqpoint{1.741535in}{0.706426in}}%
\pgfpathlineto{\pgfqpoint{1.731133in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{1.723993in}{0.735119in}}%
\pgfpathlineto{\pgfqpoint{1.719911in}{0.750347in}}%
\pgfpathlineto{\pgfqpoint{1.718694in}{0.765657in}}%
\pgfpathlineto{\pgfqpoint{1.720445in}{0.782705in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{0.798825in}}%
\pgfpathlineto{\pgfqpoint{1.733105in}{0.813515in}}%
\pgfpathlineto{\pgfqpoint{1.743398in}{0.826449in}}%
\pgfpathlineto{\pgfqpoint{1.755857in}{0.837300in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{0.845713in}}%
\pgfpathlineto{\pgfqpoint{1.785413in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{1.801535in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.820080in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{1.840960in}{0.850523in}}%
\pgfpathlineto{\pgfqpoint{1.861629in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{1.883523in}{0.834202in}}%
\pgfpathlineto{\pgfqpoint{1.904011in}{0.821248in}}%
\pgfpathlineto{\pgfqpoint{1.922715in}{0.805742in}}%
\pgfpathlineto{\pgfqpoint{1.939434in}{0.788006in}}%
\pgfpathlineto{\pgfqpoint{1.957593in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{0.757075in}}%
\pgfpathlineto{\pgfqpoint{1.988490in}{0.749458in}}%
\pgfpathlineto{\pgfqpoint{2.010944in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{2.034450in}{0.738161in}}%
\pgfpathlineto{\pgfqpoint{2.060819in}{0.736656in}}%
\pgfpathlineto{\pgfqpoint{2.085100in}{0.738274in}}%
\pgfpathlineto{\pgfqpoint{2.111318in}{0.743284in}}%
\pgfpathlineto{\pgfqpoint{2.136874in}{0.751344in}}%
\pgfpathlineto{\pgfqpoint{2.163507in}{0.763204in}}%
\pgfpathlineto{\pgfqpoint{2.190832in}{0.778960in}}%
\pgfpathlineto{\pgfqpoint{2.218506in}{0.798519in}}%
\pgfpathlineto{\pgfqpoint{2.251537in}{0.826128in}}%
\pgfpathlineto{\pgfqpoint{2.296205in}{0.867901in}}%
\pgfpathlineto{\pgfqpoint{2.412771in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{2.452014in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.483052in}{1.033167in}}%
\pgfpathlineto{\pgfqpoint{2.511783in}{1.049267in}}%
\pgfpathlineto{\pgfqpoint{2.520629in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{2.520629in}{1.053479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622221in}{0.645194in}}%
\pgfpathlineto{\pgfqpoint{1.501614in}{0.645194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526614in}{0.645194in}}{\pgfqpoint{1.526614in}{0.670194in}}%
\pgfpathlineto{\pgfqpoint{1.526614in}{1.358389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.526614in}{1.383389in}}{\pgfqpoint{1.501614in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{0.622221in}{1.383389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597221in}{1.383389in}}{\pgfqpoint{0.597221in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{0.597221in}{0.670194in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597221in}{0.645194in}}{\pgfqpoint{0.622221in}{0.645194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{1.289639in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{1.289639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=1.245889in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont true}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{1.115333in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{1.115333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=1.071583in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{QLag} \space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{0.937556in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.937556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=0.893806in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{LSTM}\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{0.763250in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.763250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=0.719500in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Lin-2P}\space\space}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> lstm_states.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.162536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.780939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.737536in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.928557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.885154in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{2.076174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=2.032771in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.959070in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{2.125146in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{2.126358in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.126417in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{2.120143in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.120476in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{2.120663in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{2.114248in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{2.104380in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{2.093645in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{2.090475in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{2.091650in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{2.107256in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{2.114445in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{2.111955in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{2.092066in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{2.070036in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.032155in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.987269in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.975888in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.966282in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.960681in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.957335in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.950600in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.945947in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.960901in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.965850in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.967849in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.968634in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.968946in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.960082in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.957162in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.959901in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{1.965188in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.968501in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{1.979760in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.979257in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.976431in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.971242in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.963255in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.950267in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.895852in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.862470in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.848912in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.822195in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.807682in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.798172in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.795909in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{1.790515in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.787733in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{1.784992in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785470in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.785470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.129322in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{2.133148in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{2.127973in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{2.126943in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{2.127664in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{2.126624in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{2.125683in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{2.126445in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{2.126970in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{2.129611in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{2.131259in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{2.131213in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{2.130571in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{2.128110in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{2.126876in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{2.125682in}}%
\pgfpathlineto{\pgfqpoint{0.960788in}{2.122270in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{2.122741in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{2.122484in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.123166in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{2.122649in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{2.125402in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{2.124284in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{2.120091in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{2.101091in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{2.102311in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{2.109092in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{2.111746in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{2.111520in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{2.112444in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{2.114053in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{2.113962in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{2.114458in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{2.111267in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{2.104933in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{2.092295in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.990078in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.980202in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.970636in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.954203in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.956396in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.952537in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{1.948578in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{1.946867in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.944403in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.943847in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.946326in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.948914in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.950332in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{1.953414in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.958244in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.959520in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.960375in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{1.961170in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.961741in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.966081in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.967733in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{1.971496in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.969016in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{1.964693in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.957648in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.951674in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.954732in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{1.958195in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.966730in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.970605in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{1.969978in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{1.972177in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.972297in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.974507in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.975918in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.978435in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.980976in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{1.981275in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.982137in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.980567in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.982120in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.980467in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.975470in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.965037in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.948941in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.921431in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.880920in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{1.839978in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{1.820377in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.796313in}}%
\pgfpathlineto{\pgfqpoint{3.218191in}{1.791554in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.790202in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.789589in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.789589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.264617in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.561668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=1.518265in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.499505in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.421467in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.404334in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.400210in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{1.400070in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.398438in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.397177in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.395826in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.397805in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.397052in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.397952in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{1.397939in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.399347in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.407929in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.415980in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.418935in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.426288in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.475215in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{1.479612in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{1.484537in}}%
\pgfpathlineto{\pgfqpoint{1.171761in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.495637in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{1.499076in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.491999in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.475402in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{1.437064in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{1.408030in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.389288in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.381333in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.378394in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.378861in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.403315in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.408040in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.412060in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.413515in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.417150in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.419448in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.420673in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.424218in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{1.421099in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.388120in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.362231in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.352543in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.349564in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.344101in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.344888in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.348300in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.357083in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.361399in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.377945in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.399835in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.421672in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.438288in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.459422in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.492035in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.496874in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.506419in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.524960in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.536092in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.554410in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.617612in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.647469in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.669650in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.673607in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.674244in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.672704in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.664539in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.628268in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.618737in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.592899in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.563300in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.544809in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.522667in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.517762in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{1.496227in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{1.491227in}}%
\pgfpathlineto{\pgfqpoint{2.757066in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.471602in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.468567in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.467727in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.465300in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{1.461414in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.465537in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.466040in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.468002in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.471733in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.489988in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.489988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.419994in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.419581in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.422600in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.417164in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{1.414731in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.407828in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.392579in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{1.392854in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.394015in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.393214in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{1.392252in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{1.393409in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.393232in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.393016in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.391527in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{1.393811in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{1.395330in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.395500in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.396862in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.394459in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.400994in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.406558in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.414411in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{1.418479in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{1.422411in}}%
\pgfpathlineto{\pgfqpoint{0.960788in}{1.430723in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{1.435960in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{1.474856in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.474437in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.479721in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{1.484067in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{1.484243in}}%
\pgfpathlineto{\pgfqpoint{1.250122in}{1.485356in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.487051in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{1.484627in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.479072in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.465390in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{1.417950in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.401591in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.395499in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{1.391013in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{1.380718in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.374187in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.381677in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{1.391405in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{1.396479in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{1.415847in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.420058in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.417178in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{1.419082in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{1.414734in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.408700in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.384369in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.376616in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.343273in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.346733in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.350473in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.343199in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.342139in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{1.340241in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.339701in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.342603in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.343560in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.352420in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.367396in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{1.405654in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.421592in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.443652in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.449751in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.483316in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{1.495706in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.529219in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.531920in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.545644in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.615964in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.633233in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.651856in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.664927in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.667463in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.667318in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.666023in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{1.655190in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.656518in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.652602in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{1.644876in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.639926in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.614985in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.607560in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{1.596490in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{1.570824in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.538821in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.532964in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{1.523831in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.513532in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.506044in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.482132in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.477267in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.472746in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.469649in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.454492in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.457879in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.475534in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.481471in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.482309in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.476595in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{1.482908in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{1.494957in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.501202in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.501202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.890224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.846821in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.978233in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.153047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.109645in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont  \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.039940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{1.024189in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.018052in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.036546in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.082480in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.958637in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{1.545483in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{1.020874in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{0.965883in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{1.843858in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{1.003562in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.996264in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.621441in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{2.630483in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.012648in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{0.967164in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{2.784191in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.054611in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.046567in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{0.888314in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.162576in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.011712in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.022771in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.980299in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.019853in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.017612in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.034057in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.007129in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.000085in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.036459in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.043407in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.988335in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.066104in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.982006in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{1.040078in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.042979in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.006333in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{1.027972in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.014697in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.013299in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.028672in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.004962in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.012285in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.043265in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.049337in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{0.991482in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.993340in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{0.982920in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.003506in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.054188in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{1.005274in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{1.009106in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.043546in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{0.986003in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.000627in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.052772in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.999434in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{1.001973in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{1.056907in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.058129in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{1.001809in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{0.993128in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.010428in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.037433in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.995775in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.052971in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{1.049758in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.016707in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{0.828177in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.046142in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{1.022335in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.038245in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.037936in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.015440in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{1.012370in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.021793in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.046314in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.017969in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{1.018094in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.024953in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.047447in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.052125in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.049252in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.035925in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.038083in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.031311in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{1.021553in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{1.039700in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{1.035937in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.018775in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.015895in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.033869in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.035745in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026308in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.031029in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{1.013908in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.030820in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.020635in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.021803in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.032580in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.027115in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.029575in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{1.034840in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.017919in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.025397in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{1.004302in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.009934in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.058295in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.052790in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{1.004096in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{1.010890in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.041199in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.046493in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.039927in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.020571in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.015963in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.031405in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{1.011452in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{1.028090in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.036601in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.038800in}}%
\pgfpathlineto{\pgfqpoint{1.250122in}{1.027111in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{1.259163in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.021692in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.066734in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.192630in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.174094in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.877593in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.105621in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.093684in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.964883in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.956313in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.083271in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.065566in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.003544in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.004636in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.020432in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.031202in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.066070in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.065445in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{1.031861in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.070275in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.066149in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.052231in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.056674in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.030552in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.027449in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{1.031056in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{1.042037in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{1.023224in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.022042in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{1.041469in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.038926in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{1.017539in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{1.019956in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.002855in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{1.005791in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.013600in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.010055in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.998157in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{1.003733in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{1.003307in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.994542in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.998645in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.007465in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.004578in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{1.002771in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{1.003312in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{1.009656in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{1.005899in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.008929in}}%
\pgfpathlineto{\pgfqpoint{1.666038in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.015401in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.024600in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{1.024577in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.019567in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.021241in}}%
\pgfpathlineto{\pgfqpoint{1.744399in}{1.030512in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.027778in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.019250in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.029566in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.026656in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.013773in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.016048in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.035074in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.037145in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.028739in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{1.005445in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.029751in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{1.022297in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.035619in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.006169in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.007817in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.030464in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.030325in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.013657in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.016220in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.035066in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{1.036512in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{1.034759in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.027854in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{1.011638in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.055191in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.055739in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.008622in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.007875in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{1.056646in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.060405in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.008767in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.969027in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.996619in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.985211in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.066233in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.050166in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.001763in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.011247in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.040319in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.018207in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.014827in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.036496in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.034889in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.020947in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.019585in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.032125in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{1.020490in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.031326in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.023668in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{1.028219in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.028711in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{1.028194in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.016172in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.906515in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.140948in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.012428in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.993630in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.011233in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.048002in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.065595in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{1.047386in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.997699in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.003874in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.038266in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.035580in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{1.006972in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{1.004652in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.029283in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.014773in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.137944in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.956760in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.955409in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.054572in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.052131in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.974411in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.997834in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.010594in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{1.012309in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.019618in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{1.001632in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.027212in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{1.005070in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{1.006918in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{1.021501in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.008449in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{1.011289in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.011743in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.011412in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.018886in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{1.013042in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{1.010183in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.017598in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{1.013560in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{1.014664in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{1.023895in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.018520in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.014968in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.020193in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{1.017626in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.019927in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.018088in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.022192in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.021295in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{1.012397in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{1.012438in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{1.022620in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.016522in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{1.020223in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.030202in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{1.025785in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.014021in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.017085in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.015804in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{1.025042in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.015932in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{1.016458in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.024745in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.014832in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.013760in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{1.015930in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{1.025912in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.024561in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.012075in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.023742in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.023237in}}%
\pgfpathlineto{\pgfqpoint{2.751038in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.021706in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.025843in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.020992in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.015539in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.020127in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.019538in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.023289in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.019828in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.017969in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.023970in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.022172in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.014349in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.019192in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.023115in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{1.018359in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.024872in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.023008in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.027396in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.010993in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{1.009666in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.031416in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.029881in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.017514in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.016580in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.027768in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.021666in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.026089in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.024950in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.026967in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.032385in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{1.052442in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.989555in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.991676in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.056387in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.990820in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.054183in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.000338in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{1.007258in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{1.062054in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.058803in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.016470in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.036598in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.024969in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{1.015556in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{1.032395in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.015442in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{1.024099in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.009134in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{1.033252in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.009262in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.010202in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.039302in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.003613in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.036704in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{1.011527in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.009024in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.028158in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{1.017105in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{1.023123in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{1.014629in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.015038in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.030880in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.026022in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.006403in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.032616in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.032616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541858in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144636in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747413in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350191in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952969in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898108in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.393539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.350136in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.648576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=0.605173in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.580374in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.432685in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.434889in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.444851in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.441820in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.440024in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.406297in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.450560in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.414867in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.420854in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{0.428321in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.429064in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{0.423309in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{0.421851in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{0.421072in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.422544in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.434466in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.435216in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.423400in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.413714in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{0.432919in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.410906in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{0.407426in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{0.413444in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.438148in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.422723in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.422532in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{0.424337in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{0.429287in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{0.435231in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.432531in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.416456in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{0.435118in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.423909in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{0.430447in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.456239in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.470727in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{0.454596in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.502793in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.528588in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{0.534050in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{0.538108in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.543876in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.552535in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{0.546031in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.557758in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.619406in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{0.650147in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.733930in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.737882in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.728184in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.729502in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{0.740882in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{0.749193in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.744200in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.662214in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.617343in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.612289in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.542103in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{0.535122in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{0.545622in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.545079in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{0.539324in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.538807in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.532621in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{0.533484in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.553687in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{0.543655in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.545124in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.544600in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.635472in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.662772in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.648052in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.643181in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.592707in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{0.575229in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{0.548520in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{0.553124in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{0.552802in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{0.547955in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{0.558362in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.554024in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{0.556377in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{0.545475in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{0.551893in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.552677in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.543176in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.553821in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{0.549138in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.567005in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.558536in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.565586in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.632513in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.628102in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.446166in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.436278in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.436946in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.444458in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{0.445390in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{0.435803in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.439147in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.435557in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.424425in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.426678in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{0.440358in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.426009in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.427218in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{0.433416in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{0.430490in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.433408in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.431636in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.434776in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.429915in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.435486in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{0.434690in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.426119in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.427317in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{0.441152in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{0.442445in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{0.424551in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.425896in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{0.433747in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{0.430584in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.417137in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.416831in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{0.427867in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{0.428191in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.417495in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.418006in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.429531in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.428995in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.417666in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{0.416689in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.431766in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.423021in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.426846in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{0.425819in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.426220in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{0.436897in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.437822in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{0.429102in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{0.443406in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.442547in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.459473in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{0.464461in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.460061in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{0.458352in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.460112in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{0.475629in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.476321in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{0.469589in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.463927in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.460951in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.457007in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.458408in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{0.469524in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{0.481318in}}%
\pgfpathlineto{\pgfqpoint{0.939691in}{0.501431in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{0.507210in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{0.519730in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.519224in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.517654in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.518465in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{0.529838in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{0.526506in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{0.523545in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.528154in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.540745in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{0.532896in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.533326in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.531216in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.539003in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{0.545413in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{0.553463in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.541072in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.535483in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.533323in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{0.536789in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.560555in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.562082in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.558755in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{0.547586in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.545333in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{0.547143in}}%
\pgfpathlineto{\pgfqpoint{1.171761in}{0.561204in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.559623in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{0.550424in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{0.552611in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{0.554505in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{0.557598in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.552051in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{0.544913in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{0.544072in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{0.549515in}}%
\pgfpathlineto{\pgfqpoint{1.250122in}{0.555365in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.554675in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.552234in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.555771in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.571642in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.652816in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.602795in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.627694in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.602979in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.602646in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.620254in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.619062in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.614504in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.617069in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.627753in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.627036in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.629977in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.655039in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.670638in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{0.693918in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{0.739684in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{0.749066in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.748792in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.741147in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.745540in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.729690in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.723285in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.715250in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.689814in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{0.643352in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.617011in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{0.592581in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.553174in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.534996in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{0.531044in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.534584in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{0.537137in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{0.533625in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.537890in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.540287in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.540599in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{0.534640in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{0.542175in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{0.540988in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.533709in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.533437in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{1.843858in}{0.546289in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{0.539976in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.542134in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.540044in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.543941in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{0.553237in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.556562in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{0.557280in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.551368in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{0.565621in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{0.562452in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.561933in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{0.566752in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{0.582359in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.578743in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.591090in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.586805in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.581938in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.553085in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.585383in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.584685in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.573339in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.575316in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.590502in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.592409in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.582975in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.601429in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.594284in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.603271in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{0.601005in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.601780in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{0.610312in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.610636in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{0.614449in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{0.618360in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{0.620200in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{0.626391in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.630063in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{0.638146in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.641714in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{0.646343in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.659800in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.660096in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.652743in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{0.642091in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.642505in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.646439in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.649183in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.643239in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{0.652986in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.652054in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.647531in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.651459in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.651272in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.655013in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.667793in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.712620in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.715730in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.676184in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{0.678155in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.680273in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.665007in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.663248in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.669574in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.654806in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.655416in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.654069in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.640190in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.638839in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{0.627007in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{0.622595in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{0.616402in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.617300in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.614363in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{0.604255in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{0.598996in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{0.599229in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{0.585571in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.585525in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.579805in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.575477in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{0.569731in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{0.571968in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{0.568948in}}%
\pgfpathlineto{\pgfqpoint{2.621441in}{0.567079in}}%
\pgfpathlineto{\pgfqpoint{2.630483in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.565707in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.563637in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{0.564777in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.562801in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.563264in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.559923in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{0.561274in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.558087in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{0.559312in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{0.555606in}}%
\pgfpathlineto{\pgfqpoint{2.751038in}{0.556252in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.554490in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{0.554064in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{0.556066in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{0.559002in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.560349in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{0.552747in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{0.553467in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{0.549607in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{0.552020in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.547548in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.553785in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{0.552705in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.560464in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.566551in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{0.577062in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.578425in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.564394in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{0.566771in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.576978in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.574638in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.564484in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.566639in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{0.582323in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{0.585244in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.574738in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{0.588223in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.583738in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.591317in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.601703in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.602507in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.609341in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.612000in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.614276in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{0.610319in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.615942in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{0.611188in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.613120in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.619904in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.614481in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.614365in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.622589in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.620144in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.623023in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.622104in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.621975in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{0.620401in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.623224in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.621765in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.623325in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.623325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qlag_states.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.162536in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.162536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.767585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.783913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.740510in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.932915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.889512in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{2.081917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=2.038514in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.959070in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle u\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{2.131349in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{2.132221in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{2.132571in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{2.132632in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{2.126311in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{2.127028in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{2.126823in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{2.120348in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{2.110388in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{2.100105in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{2.096515in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{2.096880in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{2.099786in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{2.120547in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{2.118034in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{2.111652in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{2.097958in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{2.075721in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{2.037485in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.992178in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.980690in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.970994in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.965341in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.961964in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.955165in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.950468in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.965562in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.970558in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.973368in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.973683in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.961788in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.964553in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{1.969890in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.973102in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.984963in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.984044in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.983951in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{1.982894in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{1.982714in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.981950in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{1.977119in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.971433in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{1.961698in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.942343in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{1.863142in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.847615in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.827255in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.814747in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.795941in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.793303in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.792369in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.788447in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.788486in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.788486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.767585in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.132101in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{2.126106in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{2.127693in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{2.124290in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{2.124813in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{2.124559in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{2.125934in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{2.119718in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{2.114534in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{2.114907in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{2.121262in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{2.122321in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{2.122534in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{2.120881in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{2.116213in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{2.094844in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{2.070195in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{2.018973in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.998099in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.986215in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.977899in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.966444in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.958645in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.956298in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.957170in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.955173in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.955374in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{1.958669in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{1.960140in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{1.960158in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.962503in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.964319in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.974737in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.976049in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.967825in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.965955in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.964907in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.966526in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.965519in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.966354in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.957154in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.952657in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.954455in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.956554in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.954789in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{1.957470in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.956397in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{1.958585in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{1.957748in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.958389in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.964050in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{1.971078in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{1.981254in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.982853in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.982945in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.982010in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.979731in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.950153in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.911414in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.904423in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{1.888190in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.844204in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{1.820523in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.810044in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.800142in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{1.785141in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.784992in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.784992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.767585in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.767585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{2.150556in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{2.150556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{1.308019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.315586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.272183in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.563536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=1.520133in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.499505in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle v\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.426484in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.409737in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.404005in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.403973in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.402741in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.401707in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{1.403355in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.402618in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.403498in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{1.403479in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.404160in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{1.420561in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.422000in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.475373in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{1.488782in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.492062in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.498496in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.503254in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.504064in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{1.485337in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.395029in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.387253in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{1.384380in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.384835in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.408741in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.413360in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.418712in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.422265in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.424511in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{1.428798in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.431271in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.429620in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{1.393887in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{1.384159in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{1.732344in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.356314in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.356197in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.350030in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.351937in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.361344in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.365300in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.376759in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{1.463587in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.487624in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.495467in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.500198in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.510924in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.525466in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{1.530672in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.543680in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.634172in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.673553in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.673095in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{1.668449in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{1.636214in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.586127in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.577757in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.535105in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.511203in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.509044in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.486403in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.481871in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.472630in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.468375in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.467122in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.466300in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.464823in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.465593in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{1.467626in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.465792in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.481678in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.493466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{1.308019in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.423869in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.416219in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{1.406889in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.400953in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{1.399024in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.398202in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.396407in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.397873in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{1.398971in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{1.398115in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.397204in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.403014in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.401270in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{1.404204in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.405372in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.411795in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.413351in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.422927in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.426002in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.428238in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.429658in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.434236in}}%
\pgfpathlineto{\pgfqpoint{0.939691in}{1.438541in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{1.443238in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.456225in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.461409in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.468562in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.477859in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.479415in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{1.483757in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.484202in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.488594in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{1.488558in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.490982in}}%
\pgfpathlineto{\pgfqpoint{1.250122in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.495176in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.491494in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.495424in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.466758in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{1.465377in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{1.459146in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{1.459375in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{1.453576in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.450994in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.444816in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.448066in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.450931in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.456048in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.460674in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{1.473526in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{1.466458in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{1.467438in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.435865in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{1.433520in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{1.428344in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.413024in}}%
\pgfpathlineto{\pgfqpoint{1.666038in}{1.396622in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.388010in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{1.381484in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{1.352915in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.350867in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{1.335355in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.335020in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{1.333163in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.327183in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.325962in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.328785in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.330569in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{1.330602in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{1.342258in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.342251in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.345778in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{1.376740in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{1.378498in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.385892in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.386400in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{1.390465in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.403819in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.409455in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{1.426998in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.443710in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.511471in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{1.522200in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{1.522946in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{1.537136in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.559035in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.571469in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.567503in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.567843in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.583761in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.589462in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.607575in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.617999in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.618634in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.614575in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{1.617446in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.625968in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.626710in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.632260in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.633347in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{1.633208in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{1.635505in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{1.625453in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.625803in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.595225in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.595609in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{1.599697in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{1.590796in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.582976in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.580224in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.544054in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{1.541626in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.536655in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{1.523612in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.472496in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.471754in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.469478in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.462160in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.461025in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.462495in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{1.462927in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{1.460865in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.458736in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.456177in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.452955in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{1.453405in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{1.450386in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.450303in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.447976in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.450173in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.446824in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.451123in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{1.444229in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.446061in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{1.448455in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.450201in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.458535in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.463072in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.464079in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.466780in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{1.468366in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.477003in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.479387in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.485945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.308019in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.308019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.690990in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.690990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.848454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.890224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.846821in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.021636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.978233in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{1.153047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=1.109645in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=1.039940in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle p\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.020488in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.042858in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.006612in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.000965in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.021756in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{1.041641in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.975809in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.950361in}}%
\pgfpathlineto{\pgfqpoint{0.602136in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.605149in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{1.129312in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.091391in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.979323in}}%
\pgfpathlineto{\pgfqpoint{0.623233in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.955639in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.988234in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{1.000021in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.022649in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{1.003200in}}%
\pgfpathlineto{\pgfqpoint{0.665427in}{1.064688in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.028260in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{1.020320in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{1.001158in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.055763in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.943342in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.980194in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.998733in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.036527in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.035079in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.047751in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.035654in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.040072in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.972086in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.975370in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{0.782969in}{0.990370in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.041289in}}%
\pgfpathlineto{\pgfqpoint{0.795024in}{1.047153in}}%
\pgfpathlineto{\pgfqpoint{0.804066in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.021505in}}%
\pgfpathlineto{\pgfqpoint{0.816122in}{1.038513in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{1.019302in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.056846in}}%
\pgfpathlineto{\pgfqpoint{0.834205in}{1.045930in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{0.843247in}{1.015003in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.017727in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{0.980696in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.035772in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.010949in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{0.997506in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{1.094308in}}%
\pgfpathlineto{\pgfqpoint{0.915580in}{1.089902in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{0.921608in}{1.024189in}}%
\pgfpathlineto{\pgfqpoint{0.924622in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.023263in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.049380in}}%
\pgfpathlineto{\pgfqpoint{0.942705in}{1.028136in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024915in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{1.051722in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.027351in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.001358in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{1.037759in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{1.045026in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.014463in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{1.014381in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.023957in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.018052in}{1.035556in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026596in}}%
\pgfpathlineto{\pgfqpoint{1.027094in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{1.033122in}{1.036085in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{1.036546in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.032551in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{1.031264in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.017232in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{1.019505in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.060496in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.007977in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.025868in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.046543in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.034880in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{0.961205in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.001971in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{1.095894in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.081228in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.013184in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.995784in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.038549in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.041505in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.002165in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.012537in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.013568in}}%
\pgfpathlineto{\pgfqpoint{1.213955in}{1.039271in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.989676in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.241080in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{1.013318in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.012886in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.051874in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.176924in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.100050in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.939989in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.981319in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.084343in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{0.988951in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{1.054178in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.069112in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.068881in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.002600in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.082480in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.079802in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.049884in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{1.019909in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{1.058924in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{1.062402in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.070325in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{1.013727in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{1.048096in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.018577in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.978569in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.056164in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{1.072820in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{0.996962in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{1.029524in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.021727in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{1.027848in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.054219in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.003514in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.984949in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{1.061650in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{0.958637in}}%
\pgfpathlineto{\pgfqpoint{1.509316in}{0.982686in}}%
\pgfpathlineto{\pgfqpoint{1.515344in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{1.518358in}{1.081093in}}%
\pgfpathlineto{\pgfqpoint{1.524386in}{0.939443in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.940803in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.102380in}}%
\pgfpathlineto{\pgfqpoint{1.545483in}{0.913942in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{1.004838in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{1.059838in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{1.046797in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.964876in}}%
\pgfpathlineto{\pgfqpoint{1.566580in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.971819in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.980948in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.960890in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.997389in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{1.011102in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.996989in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.992807in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{1.026735in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.010226in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.987465in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.988938in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{1.012636in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{1.650969in}{0.995886in}}%
\pgfpathlineto{\pgfqpoint{1.653983in}{0.988304in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.987555in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.672066in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{1.014635in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{1.020874in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.010224in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.011894in}}%
\pgfpathlineto{\pgfqpoint{1.699191in}{1.019776in}}%
\pgfpathlineto{\pgfqpoint{1.705219in}{1.014145in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.714261in}{1.040938in}}%
\pgfpathlineto{\pgfqpoint{1.717274in}{1.038578in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.025061in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.020615in}}%
\pgfpathlineto{\pgfqpoint{1.726316in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.023193in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{1.738372in}{1.044172in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{1.003083in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.028879in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.988410in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.033829in}}%
\pgfpathlineto{\pgfqpoint{1.765497in}{1.054914in}}%
\pgfpathlineto{\pgfqpoint{1.768511in}{1.039717in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{1.049251in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{0.965883in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.023140in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{1.043197in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.003875in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.021342in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.033311in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.054164in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{1.036182in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.981137in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{1.828788in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{1.837830in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{1.843858in}{1.028917in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.025226in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.010669in}}%
\pgfpathlineto{\pgfqpoint{1.855913in}{1.013848in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{1.020521in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{1.054198in}}%
\pgfpathlineto{\pgfqpoint{1.867969in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.948778in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.956337in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.074021in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.081213in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{1.054605in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{1.003098in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.051532in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.922219in}{1.068412in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.021384in}}%
\pgfpathlineto{\pgfqpoint{1.931261in}{1.019797in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{1.008016in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{1.943316in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{1.052805in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.013272in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.945173in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.953907in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.054851in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.057628in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.999921in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.054101in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{1.009195in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.002794in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.044690in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.040764in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{1.017454in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.016677in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.039690in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.035763in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{1.021838in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.024834in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{1.040824in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{1.026039in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{1.022695in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{1.040411in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.028426in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{2.103052in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{1.040013in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.061710in}}%
\pgfpathlineto{\pgfqpoint{2.124149in}{1.071765in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.054816in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{0.977248in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{1.058416in}}%
\pgfpathlineto{\pgfqpoint{2.145247in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.044316in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{0.980614in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.077854in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.094796in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{1.068178in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.935433in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.939068in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{1.077406in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{1.003562in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{1.079547in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.076053in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{1.003434in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{1.038356in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.051150in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{1.018126in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.994084in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{1.037329in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{1.038216in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.146652in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.104672in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.946710in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.069335in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.967170in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.035326in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.987824in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.990555in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.034875in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{1.010263in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.014059in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{1.029527in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.030568in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.987212in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.026291in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999303in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.999279in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.009322in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.049538in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.001011in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.995095in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{1.053831in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{2.428552in}{0.988324in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.047647in}}%
\pgfpathlineto{\pgfqpoint{2.440608in}{1.041571in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.995268in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.990548in}}%
\pgfpathlineto{\pgfqpoint{2.470747in}{0.981410in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.482802in}{1.049656in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.043893in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{1.048351in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{0.986541in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{0.992610in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.012234in}}%
\pgfpathlineto{\pgfqpoint{2.518969in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{1.019322in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.026100in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{2.534038in}{0.993997in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{1.033177in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{1.026572in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.005668in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{1.007169in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.043421in}}%
\pgfpathlineto{\pgfqpoint{2.561163in}{1.034183in}}%
\pgfpathlineto{\pgfqpoint{2.567191in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{2.570205in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{2.576233in}{1.042816in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.016966in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{1.009049in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{1.033501in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{1.043727in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{0.996264in}}%
\pgfpathlineto{\pgfqpoint{2.609386in}{1.002506in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.030454in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{1.023538in}}%
\pgfpathlineto{\pgfqpoint{2.621441in}{1.045708in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.995244in}}%
\pgfpathlineto{\pgfqpoint{2.630483in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.034851in}}%
\pgfpathlineto{\pgfqpoint{2.642538in}{1.033328in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.012648in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{2.651580in}{0.991346in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.001004in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.003064in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.114815in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.980201in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{1.066815in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.071123in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{2.702816in}{0.967164in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.054412in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.953288in}}%
\pgfpathlineto{\pgfqpoint{2.720899in}{0.969774in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.738983in}{0.953436in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.005041in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.028340in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.015204in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{1.013779in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{1.019076in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.041524in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.026147in}}%
\pgfpathlineto{\pgfqpoint{2.772136in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.778163in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{1.006017in}}%
\pgfpathlineto{\pgfqpoint{2.784191in}{1.010278in}}%
\pgfpathlineto{\pgfqpoint{2.790219in}{1.035519in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{1.022195in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.010071in}}%
\pgfpathlineto{\pgfqpoint{2.802274in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{1.026511in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{1.027181in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.038860in}}%
\pgfpathlineto{\pgfqpoint{2.817344in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{2.823372in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{1.035468in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.037633in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{1.033751in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{1.007315in}}%
\pgfpathlineto{\pgfqpoint{2.847483in}{1.005932in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.026334in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{1.026303in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{0.988268in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.010404in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.054611in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.038694in}}%
\pgfpathlineto{\pgfqpoint{2.880636in}{0.985151in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{2.892691in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{1.009650in}}%
\pgfpathlineto{\pgfqpoint{2.901733in}{0.998024in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{1.022238in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.027764in}}%
\pgfpathlineto{\pgfqpoint{2.916802in}{1.045475in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.996145in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.931872in}{1.057112in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.000013in}}%
\pgfpathlineto{\pgfqpoint{2.940913in}{1.005369in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.033767in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{1.030478in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.965024in}{1.030708in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.021822in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.055127in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.017464in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.996601in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{1.099833in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.961192in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.047198in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.087279in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{1.085575in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.046567in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.952921in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.979163in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{3.061469in}{0.888314in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.184873in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{1.192462in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.874441in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{0.865862in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.162576in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{1.105428in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{0.934431in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{3.112705in}{1.118022in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.931157in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.978444in}}%
\pgfpathlineto{\pgfqpoint{3.130788in}{1.102160in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.101959in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.032807in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.941847in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.079638in}}%
\pgfpathlineto{\pgfqpoint{3.160927in}{0.970492in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.002517in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{1.093397in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.076844in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{1.002876in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{1.006517in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.008299in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{0.999091in}}%
\pgfpathlineto{\pgfqpoint{3.215177in}{1.040658in}}%
\pgfpathlineto{\pgfqpoint{3.224219in}{1.008327in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.013501in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{1.011712in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.022771in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{1.051410in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.044894in}}%
\pgfpathlineto{\pgfqpoint{3.242302in}{1.066176in}}%
\pgfpathlineto{\pgfqpoint{3.248330in}{0.987167in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.012645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.848454in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.018104in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{1.044532in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{1.049413in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{1.032297in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{1.003978in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.992035in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{1.003799in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{1.037941in}}%
\pgfpathlineto{\pgfqpoint{0.568983in}{1.037624in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{1.036167in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{1.032958in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{1.014402in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{1.029665in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{1.026986in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{1.016867in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{1.029880in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{1.029333in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{1.019236in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{1.019248in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{1.024952in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.026354in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{1.027392in}}%
\pgfpathlineto{\pgfqpoint{0.680497in}{1.025845in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{1.035313in}}%
\pgfpathlineto{\pgfqpoint{0.692552in}{1.034431in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{1.029350in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.029969in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{1.030188in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{1.016530in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{1.024740in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{1.025916in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{1.021738in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{1.036884in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{1.033919in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{1.024814in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{1.018433in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{1.027957in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{1.029100in}}%
\pgfpathlineto{\pgfqpoint{0.828177in}{1.036017in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.034104in}}%
\pgfpathlineto{\pgfqpoint{0.840233in}{1.020379in}}%
\pgfpathlineto{\pgfqpoint{0.846261in}{1.023375in}}%
\pgfpathlineto{\pgfqpoint{0.852288in}{1.027194in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{0.861330in}{1.020511in}}%
\pgfpathlineto{\pgfqpoint{0.867358in}{1.024627in}}%
\pgfpathlineto{\pgfqpoint{0.873386in}{1.029312in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{1.027754in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{1.014306in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{1.022115in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{1.029120in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{0.903524in}{1.024698in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{1.036050in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{1.029365in}}%
\pgfpathlineto{\pgfqpoint{0.936677in}{1.029168in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.024404in}}%
\pgfpathlineto{\pgfqpoint{0.948733in}{1.024047in}}%
\pgfpathlineto{\pgfqpoint{0.954761in}{1.027712in}}%
\pgfpathlineto{\pgfqpoint{0.960788in}{1.031157in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{1.021602in}}%
\pgfpathlineto{\pgfqpoint{0.972844in}{1.017810in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{1.017611in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.030036in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{1.028754in}}%
\pgfpathlineto{\pgfqpoint{0.996955in}{1.023635in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{1.012024in}{1.026001in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{1.026378in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{1.028013in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.048191in}{1.014497in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{1.012853in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{1.015379in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{1.027770in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{1.026510in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{1.021239in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{1.020841in}}%
\pgfpathlineto{\pgfqpoint{1.087372in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{1.035835in}}%
\pgfpathlineto{\pgfqpoint{1.096413in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{1.034178in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{1.023380in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{1.022194in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.024920in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{1.023520in}}%
\pgfpathlineto{\pgfqpoint{1.126552in}{1.009182in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{1.018903in}}%
\pgfpathlineto{\pgfqpoint{1.138608in}{1.043063in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.044878in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{1.165733in}{1.036973in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{1.041474in}}%
\pgfpathlineto{\pgfqpoint{1.171761in}{1.038088in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{1.026404in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{1.026297in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{1.018874in}}%
\pgfpathlineto{\pgfqpoint{1.207927in}{1.018900in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{1.030046in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{1.030290in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{1.007477in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{1.012522in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{1.037164in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{1.035223in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{1.016691in}}%
\pgfpathlineto{\pgfqpoint{1.259163in}{1.016514in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{1.019999in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{1.139555in}}%
\pgfpathlineto{\pgfqpoint{1.274233in}{1.137304in}}%
\pgfpathlineto{\pgfqpoint{1.283274in}{0.947954in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.961146in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{1.082958in}}%
\pgfpathlineto{\pgfqpoint{1.295330in}{1.086099in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{1.043820in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.304372in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.070043in}}%
\pgfpathlineto{\pgfqpoint{1.316427in}{1.068389in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.010914in}}%
\pgfpathlineto{\pgfqpoint{1.325469in}{1.002544in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.054624in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.050880in}}%
\pgfpathlineto{\pgfqpoint{1.343552in}{1.025195in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{1.352594in}{1.056043in}}%
\pgfpathlineto{\pgfqpoint{1.355608in}{1.057343in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{1.015570in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{1.379719in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{1.019933in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{1.040875in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{1.412872in}{1.025342in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{1.041453in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{1.043691in}}%
\pgfpathlineto{\pgfqpoint{1.427941in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{1.019401in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{1.449038in}{1.032821in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{1.458080in}{1.016509in}}%
\pgfpathlineto{\pgfqpoint{1.461094in}{1.015864in}}%
\pgfpathlineto{\pgfqpoint{1.467122in}{1.023893in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{1.024869in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.016217in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{1.017790in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.013880in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{1.014047in}}%
\pgfpathlineto{\pgfqpoint{1.506302in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.018949in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{1.536441in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{1.016574in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.999890in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{1.016658in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{1.013432in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{1.001257in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{1.027116in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{1.015271in}}%
\pgfpathlineto{\pgfqpoint{1.590691in}{0.983518in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.016410in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{1.013864in}}%
\pgfpathlineto{\pgfqpoint{1.611788in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{1.614802in}{0.999847in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{1.022427in}}%
\pgfpathlineto{\pgfqpoint{1.632886in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.982680in}}%
\pgfpathlineto{\pgfqpoint{1.638913in}{0.988691in}}%
\pgfpathlineto{\pgfqpoint{1.644941in}{1.011701in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.991736in}}%
\pgfpathlineto{\pgfqpoint{1.660011in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{1.666038in}{1.014566in}}%
\pgfpathlineto{\pgfqpoint{1.669052in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{1.678094in}{0.998614in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{1.001100in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{1.013419in}}%
\pgfpathlineto{\pgfqpoint{1.690149in}{1.014535in}}%
\pgfpathlineto{\pgfqpoint{1.702205in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{1.011793in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{1.012045in}}%
\pgfpathlineto{\pgfqpoint{1.720288in}{1.007474in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{1.008277in}}%
\pgfpathlineto{\pgfqpoint{1.741386in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{1.744399in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{1.014909in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{1.014813in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{1.019386in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.777552in}{1.022746in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{1.025129in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{1.015415in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{1.021462in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{1.023737in}}%
\pgfpathlineto{\pgfqpoint{1.810705in}{1.022939in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.025474in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{1.027729in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{1.033191in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{1.849886in}{1.019304in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{1.861941in}{1.025369in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{1.020692in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{1.028315in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{1.034776in}}%
\pgfpathlineto{\pgfqpoint{1.886052in}{1.033456in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{1.022737in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{1.028219in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{1.025722in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.038456in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{1.028054in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{1.036835in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{1.036739in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{1.016634in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{0.908601in}}%
\pgfpathlineto{\pgfqpoint{1.964413in}{0.917098in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{1.120741in}}%
\pgfpathlineto{\pgfqpoint{1.973455in}{1.136015in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{1.090784in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.946567in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.987521in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{1.994552in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{2.003594in}{0.959134in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.984830in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.989339in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{2.036747in}{1.063958in}}%
\pgfpathlineto{\pgfqpoint{2.045788in}{1.004365in}}%
\pgfpathlineto{\pgfqpoint{2.048802in}{1.010118in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{1.049803in}}%
\pgfpathlineto{\pgfqpoint{2.066886in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{1.022591in}}%
\pgfpathlineto{\pgfqpoint{2.075927in}{1.045390in}}%
\pgfpathlineto{\pgfqpoint{2.078941in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{2.087983in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{1.022076in}}%
\pgfpathlineto{\pgfqpoint{2.097024in}{1.036981in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{2.109080in}{1.021546in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{1.023473in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.030292in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{1.025758in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{1.026897in}}%
\pgfpathlineto{\pgfqpoint{2.136205in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{1.021381in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{1.032363in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{1.037316in}}%
\pgfpathlineto{\pgfqpoint{2.163330in}{1.039043in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{1.031223in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.912918in}}%
\pgfpathlineto{\pgfqpoint{2.181413in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{1.091954in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{1.075181in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.996511in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{1.029908in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{1.063617in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.996364in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.996604in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{1.053563in}}%
\pgfpathlineto{\pgfqpoint{2.235663in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.989354in}}%
\pgfpathlineto{\pgfqpoint{2.253747in}{1.050700in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{1.042804in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{1.023208in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{2.268816in}{1.139831in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.925223in}}%
\pgfpathlineto{\pgfqpoint{2.280872in}{0.918117in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.955949in}}%
\pgfpathlineto{\pgfqpoint{2.289913in}{1.088450in}}%
\pgfpathlineto{\pgfqpoint{2.292927in}{1.066844in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.944997in}}%
\pgfpathlineto{\pgfqpoint{2.301969in}{0.936363in}}%
\pgfpathlineto{\pgfqpoint{2.311011in}{1.077420in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{1.042429in}}%
\pgfpathlineto{\pgfqpoint{2.320052in}{0.963111in}}%
\pgfpathlineto{\pgfqpoint{2.323066in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{1.049598in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{1.050521in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{0.998546in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{0.992579in}}%
\pgfpathlineto{\pgfqpoint{2.350191in}{1.048722in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{2.359233in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.976958in}}%
\pgfpathlineto{\pgfqpoint{2.371288in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{1.003537in}}%
\pgfpathlineto{\pgfqpoint{2.383344in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{1.004417in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{1.021144in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{1.021868in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{1.008795in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{1.016364in}}%
\pgfpathlineto{\pgfqpoint{2.419511in}{1.031028in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{2.437594in}{1.011400in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{1.020981in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{1.019810in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{2.479788in}{1.020173in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{1.017961in}}%
\pgfpathlineto{\pgfqpoint{2.491844in}{1.020055in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{1.023036in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{2.509927in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{1.016315in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{1.014576in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{2.543080in}{1.020451in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{1.020502in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{1.021288in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{1.015311in}}%
\pgfpathlineto{\pgfqpoint{2.585274in}{1.016936in}}%
\pgfpathlineto{\pgfqpoint{2.588288in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{1.017239in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{1.017165in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.018570in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{1.019079in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{1.025653in}}%
\pgfpathlineto{\pgfqpoint{2.639524in}{1.024573in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{1.019643in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{1.023408in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{1.019663in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.021331in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.028647in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{1.025881in}}%
\pgfpathlineto{\pgfqpoint{2.690761in}{1.012491in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{1.010241in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{1.012960in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{1.026657in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.026061in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{1.020755in}}%
\pgfpathlineto{\pgfqpoint{2.729941in}{1.024031in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{1.019045in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{2.769122in}{1.022077in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{1.022662in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{1.021810in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{2.814330in}{1.017360in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{1.022494in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{1.020861in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{1.023186in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{1.024141in}}%
\pgfpathlineto{\pgfqpoint{2.862552in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{1.012403in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{1.013963in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.016258in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{1.024858in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{1.009568in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{1.012027in}}%
\pgfpathlineto{\pgfqpoint{2.946941in}{1.027029in}}%
\pgfpathlineto{\pgfqpoint{2.949955in}{1.027619in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{1.022580in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{1.021064in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{2.980094in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{1.026497in}}%
\pgfpathlineto{\pgfqpoint{3.007219in}{1.044937in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{1.011428in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{1.004493in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{1.053463in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.049306in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{1.010556in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{1.038825in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{1.011177in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{1.035484in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{1.032993in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{3.082566in}{1.017420in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.027773in}}%
\pgfpathlineto{\pgfqpoint{3.100649in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{1.040126in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{1.021723in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{1.020395in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{1.025009in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{1.024017in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{1.025969in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.028683in}}%
\pgfpathlineto{\pgfqpoint{3.206136in}{1.014166in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{3.218191in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{1.025800in}}%
\pgfpathlineto{\pgfqpoint{3.227233in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{1.024991in}}%
\pgfpathlineto{\pgfqpoint{3.239288in}{1.029487in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{1.025364in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.021096in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.021096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.848454in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.848454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{1.231425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541858in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144636in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144636in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747413in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747413in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350191in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.350191in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 600\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952969in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952969in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 800\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.898108in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.393539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280478in, y=0.350136in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541858in}{0.648576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380400in, y=0.605173in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.580374in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle r\) [deg/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.432940in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.432685in}}%
\pgfpathlineto{\pgfqpoint{0.547886in}{0.436452in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.437146in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.434889in}}%
\pgfpathlineto{\pgfqpoint{0.556927in}{0.435621in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.431644in}}%
\pgfpathlineto{\pgfqpoint{0.565969in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.444851in}}%
\pgfpathlineto{\pgfqpoint{0.578024in}{0.441820in}}%
\pgfpathlineto{\pgfqpoint{0.587066in}{0.419287in}}%
\pgfpathlineto{\pgfqpoint{0.590080in}{0.425217in}}%
\pgfpathlineto{\pgfqpoint{0.596108in}{0.447782in}}%
\pgfpathlineto{\pgfqpoint{0.599122in}{0.440024in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.406297in}}%
\pgfpathlineto{\pgfqpoint{0.611177in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{0.617205in}{0.447357in}}%
\pgfpathlineto{\pgfqpoint{0.620219in}{0.450560in}}%
\pgfpathlineto{\pgfqpoint{0.629261in}{0.414867in}}%
\pgfpathlineto{\pgfqpoint{0.632274in}{0.420854in}}%
\pgfpathlineto{\pgfqpoint{0.635288in}{0.435305in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.440307in}}%
\pgfpathlineto{\pgfqpoint{0.641316in}{0.430683in}}%
\pgfpathlineto{\pgfqpoint{0.644330in}{0.428321in}}%
\pgfpathlineto{\pgfqpoint{0.647344in}{0.429064in}}%
\pgfpathlineto{\pgfqpoint{0.650358in}{0.423309in}}%
\pgfpathlineto{\pgfqpoint{0.653372in}{0.421851in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{0.659399in}{0.421072in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.422544in}}%
\pgfpathlineto{\pgfqpoint{0.668441in}{0.434466in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.435216in}}%
\pgfpathlineto{\pgfqpoint{0.677483in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{0.683511in}{0.424479in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.423400in}}%
\pgfpathlineto{\pgfqpoint{0.695566in}{0.413714in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{0.701594in}{0.416582in}}%
\pgfpathlineto{\pgfqpoint{0.707622in}{0.432919in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{0.713649in}{0.428167in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.410906in}}%
\pgfpathlineto{\pgfqpoint{0.719677in}{0.407426in}}%
\pgfpathlineto{\pgfqpoint{0.722691in}{0.413444in}}%
\pgfpathlineto{\pgfqpoint{0.728719in}{0.438148in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.422723in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.422532in}}%
\pgfpathlineto{\pgfqpoint{0.743788in}{0.424337in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.429336in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{0.429287in}}%
\pgfpathlineto{\pgfqpoint{0.755844in}{0.435231in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.437658in}}%
\pgfpathlineto{\pgfqpoint{0.761872in}{0.432531in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.416456in}}%
\pgfpathlineto{\pgfqpoint{0.770913in}{0.417948in}}%
\pgfpathlineto{\pgfqpoint{0.776941in}{0.435118in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.423909in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{0.435066in}}%
\pgfpathlineto{\pgfqpoint{0.810094in}{0.430447in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{0.431385in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{0.438075in}}%
\pgfpathlineto{\pgfqpoint{0.825163in}{0.438495in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.447963in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.456239in}}%
\pgfpathlineto{\pgfqpoint{0.855302in}{0.454814in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.455573in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{0.455069in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{0.470727in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{0.452948in}}%
\pgfpathlineto{\pgfqpoint{0.888455in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{0.894483in}{0.454596in}}%
\pgfpathlineto{\pgfqpoint{0.900511in}{0.452179in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.445155in}}%
\pgfpathlineto{\pgfqpoint{0.909552in}{0.449768in}}%
\pgfpathlineto{\pgfqpoint{0.918594in}{0.484537in}}%
\pgfpathlineto{\pgfqpoint{0.930649in}{0.487001in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.502793in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{0.512787in}}%
\pgfpathlineto{\pgfqpoint{0.963802in}{0.520855in}}%
\pgfpathlineto{\pgfqpoint{0.966816in}{0.520627in}}%
\pgfpathlineto{\pgfqpoint{0.975858in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{0.978872in}{0.511320in}}%
\pgfpathlineto{\pgfqpoint{0.984899in}{0.517494in}}%
\pgfpathlineto{\pgfqpoint{0.990927in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{0.993941in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{0.523843in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{0.528588in}}%
\pgfpathlineto{\pgfqpoint{1.024080in}{0.534956in}}%
\pgfpathlineto{\pgfqpoint{1.030108in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.042163in}{0.546534in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.544481in}}%
\pgfpathlineto{\pgfqpoint{1.051205in}{0.535645in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{0.534050in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{0.538108in}}%
\pgfpathlineto{\pgfqpoint{1.069288in}{0.533945in}}%
\pgfpathlineto{\pgfqpoint{1.075316in}{0.529473in}}%
\pgfpathlineto{\pgfqpoint{1.078330in}{0.533050in}}%
\pgfpathlineto{\pgfqpoint{1.081344in}{0.540710in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.543876in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.540744in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{0.545267in}}%
\pgfpathlineto{\pgfqpoint{1.099427in}{0.562032in}}%
\pgfpathlineto{\pgfqpoint{1.102441in}{0.564063in}}%
\pgfpathlineto{\pgfqpoint{1.111483in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{1.117511in}{0.561762in}}%
\pgfpathlineto{\pgfqpoint{1.120524in}{0.560556in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.532912in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.534285in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{1.144636in}{0.568259in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.564985in}}%
\pgfpathlineto{\pgfqpoint{1.153677in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.156691in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.553303in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.180802in}{0.566041in}}%
\pgfpathlineto{\pgfqpoint{1.186830in}{0.555896in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.553662in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{0.554445in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.557972in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{1.229024in}{0.552535in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{1.235052in}{0.546031in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{0.559348in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.557758in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.556366in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.557731in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.571799in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.658230in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.652793in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.587808in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.620951in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.588328in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.604697in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.619406in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.620875in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{1.358622in}{0.650147in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.651696in}}%
\pgfpathlineto{\pgfqpoint{1.367663in}{0.647004in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.649801in}}%
\pgfpathlineto{\pgfqpoint{1.376705in}{0.667173in}}%
\pgfpathlineto{\pgfqpoint{1.382733in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{1.388761in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{1.391774in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{1.394788in}{0.704733in}}%
\pgfpathlineto{\pgfqpoint{1.400816in}{0.716144in}}%
\pgfpathlineto{\pgfqpoint{1.406844in}{0.733930in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.415886in}{0.729723in}}%
\pgfpathlineto{\pgfqpoint{1.421913in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{0.737882in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{1.436983in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.439997in}{0.728184in}}%
\pgfpathlineto{\pgfqpoint{1.443011in}{0.737977in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.739810in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{0.733686in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.464108in}{0.729502in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{0.743232in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{0.745575in}}%
\pgfpathlineto{\pgfqpoint{1.482191in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.485205in}{0.730738in}}%
\pgfpathlineto{\pgfqpoint{1.488219in}{0.732940in}}%
\pgfpathlineto{\pgfqpoint{1.491233in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{1.494247in}{0.740882in}}%
\pgfpathlineto{\pgfqpoint{1.500274in}{0.750655in}}%
\pgfpathlineto{\pgfqpoint{1.503288in}{0.747759in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.723568in}}%
\pgfpathlineto{\pgfqpoint{1.521372in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{0.718106in}}%
\pgfpathlineto{\pgfqpoint{1.533427in}{0.723865in}}%
\pgfpathlineto{\pgfqpoint{1.539455in}{0.749193in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.744200in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{1.551511in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.702828in}}%
\pgfpathlineto{\pgfqpoint{1.557538in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{1.560552in}{0.710161in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{1.572608in}{0.672423in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.668205in}}%
\pgfpathlineto{\pgfqpoint{1.581649in}{0.662214in}}%
\pgfpathlineto{\pgfqpoint{1.593705in}{0.623250in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.617343in}}%
\pgfpathlineto{\pgfqpoint{1.605761in}{0.612289in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{1.623844in}{0.598024in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{0.593437in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.573400in}}%
\pgfpathlineto{\pgfqpoint{1.647955in}{0.568866in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.551387in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.542103in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.532885in}}%
\pgfpathlineto{\pgfqpoint{1.681108in}{0.531469in}}%
\pgfpathlineto{\pgfqpoint{1.687136in}{0.526596in}}%
\pgfpathlineto{\pgfqpoint{1.693163in}{0.527697in}}%
\pgfpathlineto{\pgfqpoint{1.708233in}{0.521807in}}%
\pgfpathlineto{\pgfqpoint{1.711247in}{0.521621in}}%
\pgfpathlineto{\pgfqpoint{1.723302in}{0.530256in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{0.527445in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.529544in}}%
\pgfpathlineto{\pgfqpoint{1.747413in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{0.535284in}}%
\pgfpathlineto{\pgfqpoint{1.753441in}{0.535122in}}%
\pgfpathlineto{\pgfqpoint{1.756455in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{1.762483in}{0.530072in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{0.550278in}}%
\pgfpathlineto{\pgfqpoint{1.774538in}{0.560298in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{0.545622in}}%
\pgfpathlineto{\pgfqpoint{1.783580in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{1.786594in}{0.545079in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.547341in}}%
\pgfpathlineto{\pgfqpoint{1.792622in}{0.540893in}}%
\pgfpathlineto{\pgfqpoint{1.795636in}{0.539324in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.538807in}}%
\pgfpathlineto{\pgfqpoint{1.804677in}{0.537841in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{0.538944in}}%
\pgfpathlineto{\pgfqpoint{1.813719in}{0.546412in}}%
\pgfpathlineto{\pgfqpoint{1.816733in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.532621in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{0.534287in}}%
\pgfpathlineto{\pgfqpoint{1.831802in}{0.531393in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.533685in}}%
\pgfpathlineto{\pgfqpoint{1.840844in}{0.533484in}}%
\pgfpathlineto{\pgfqpoint{1.852899in}{0.539672in}}%
\pgfpathlineto{\pgfqpoint{1.858927in}{0.536466in}}%
\pgfpathlineto{\pgfqpoint{1.864955in}{0.537660in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.556076in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{0.549655in}}%
\pgfpathlineto{\pgfqpoint{1.880024in}{0.527556in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{0.531699in}}%
\pgfpathlineto{\pgfqpoint{1.889066in}{0.553687in}}%
\pgfpathlineto{\pgfqpoint{1.892080in}{0.554561in}}%
\pgfpathlineto{\pgfqpoint{1.898108in}{0.543655in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.545124in}}%
\pgfpathlineto{\pgfqpoint{1.910163in}{0.559697in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.558865in}}%
\pgfpathlineto{\pgfqpoint{1.916191in}{0.555674in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.556239in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{0.571039in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.573206in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.571704in}}%
\pgfpathlineto{\pgfqpoint{1.937288in}{0.569301in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{0.571344in}}%
\pgfpathlineto{\pgfqpoint{1.949344in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{1.952358in}{0.588771in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.580993in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.544600in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.982497in}{0.582237in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.572986in}}%
\pgfpathlineto{\pgfqpoint{1.991538in}{0.576777in}}%
\pgfpathlineto{\pgfqpoint{1.997566in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.588917in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.582240in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{0.602606in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.602167in}}%
\pgfpathlineto{\pgfqpoint{2.027705in}{0.596079in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.596649in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.607160in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.607562in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.617961in}}%
\pgfpathlineto{\pgfqpoint{2.081955in}{0.629266in}}%
\pgfpathlineto{\pgfqpoint{2.090997in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.112094in}{0.643772in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{0.632754in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{2.127163in}{0.653981in}}%
\pgfpathlineto{\pgfqpoint{2.130177in}{0.654996in}}%
\pgfpathlineto{\pgfqpoint{2.133191in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{2.139219in}{0.635472in}}%
\pgfpathlineto{\pgfqpoint{2.142233in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{0.656418in}}%
\pgfpathlineto{\pgfqpoint{2.151274in}{0.654573in}}%
\pgfpathlineto{\pgfqpoint{2.157302in}{0.644381in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.651213in}}%
\pgfpathlineto{\pgfqpoint{2.166344in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.680490in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.665214in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{2.190455in}{0.638187in}}%
\pgfpathlineto{\pgfqpoint{2.193469in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{2.199497in}{0.636481in}}%
\pgfpathlineto{\pgfqpoint{2.202511in}{0.642300in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.660949in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.660703in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.649517in}}%
\pgfpathlineto{\pgfqpoint{2.220594in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{2.223608in}{0.653694in}}%
\pgfpathlineto{\pgfqpoint{2.226622in}{0.661720in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.662772in}}%
\pgfpathlineto{\pgfqpoint{2.232649in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{2.244705in}{0.648052in}}%
\pgfpathlineto{\pgfqpoint{2.256761in}{0.656179in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.654517in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.656395in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{2.271830in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.720401in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.712498in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.680311in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.676770in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.667736in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.667853in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.677981in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.662497in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.662729in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.666079in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.662402in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.643181in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.641798in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.645208in}}%
\pgfpathlineto{\pgfqpoint{2.386358in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{2.392386in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{2.395399in}{0.624826in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.625664in}}%
\pgfpathlineto{\pgfqpoint{2.401427in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{0.632000in}}%
\pgfpathlineto{\pgfqpoint{2.413483in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{2.422524in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{2.425538in}{0.629858in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.619082in}}%
\pgfpathlineto{\pgfqpoint{2.434580in}{0.618393in}}%
\pgfpathlineto{\pgfqpoint{2.443622in}{0.629001in}}%
\pgfpathlineto{\pgfqpoint{2.446636in}{0.624730in}}%
\pgfpathlineto{\pgfqpoint{2.452663in}{0.609279in}}%
\pgfpathlineto{\pgfqpoint{2.455677in}{0.606705in}}%
\pgfpathlineto{\pgfqpoint{2.461705in}{0.610347in}}%
\pgfpathlineto{\pgfqpoint{2.464719in}{0.612081in}}%
\pgfpathlineto{\pgfqpoint{2.467733in}{0.608388in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.596337in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{2.485816in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{2.488830in}{0.610235in}}%
\pgfpathlineto{\pgfqpoint{2.494858in}{0.597419in}}%
\pgfpathlineto{\pgfqpoint{2.497872in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{2.503899in}{0.607497in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.606737in}}%
\pgfpathlineto{\pgfqpoint{2.515955in}{0.592134in}}%
\pgfpathlineto{\pgfqpoint{2.521983in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{0.595529in}}%
\pgfpathlineto{\pgfqpoint{2.531024in}{0.592707in}}%
\pgfpathlineto{\pgfqpoint{2.537052in}{0.583469in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.584196in}}%
\pgfpathlineto{\pgfqpoint{2.546094in}{0.589737in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.552122in}{0.584742in}}%
\pgfpathlineto{\pgfqpoint{2.555136in}{0.583662in}}%
\pgfpathlineto{\pgfqpoint{2.564177in}{0.590716in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.574201in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{2.582261in}{0.578185in}}%
\pgfpathlineto{\pgfqpoint{2.591302in}{0.561810in}}%
\pgfpathlineto{\pgfqpoint{2.597330in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{2.600344in}{0.571348in}}%
\pgfpathlineto{\pgfqpoint{2.603358in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{2.612399in}{0.564444in}}%
\pgfpathlineto{\pgfqpoint{2.618427in}{0.566542in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{0.571003in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.568550in}}%
\pgfpathlineto{\pgfqpoint{2.633497in}{0.559214in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{0.557556in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{0.566313in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.554393in}}%
\pgfpathlineto{\pgfqpoint{2.663636in}{0.548010in}}%
\pgfpathlineto{\pgfqpoint{2.666649in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{0.575229in}}%
\pgfpathlineto{\pgfqpoint{2.675691in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.552064in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.552463in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{0.568413in}}%
\pgfpathlineto{\pgfqpoint{2.696788in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{2.714872in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{2.717886in}{0.562836in}}%
\pgfpathlineto{\pgfqpoint{2.723913in}{0.544930in}}%
\pgfpathlineto{\pgfqpoint{2.726927in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{2.732955in}{0.566114in}}%
\pgfpathlineto{\pgfqpoint{2.735969in}{0.564059in}}%
\pgfpathlineto{\pgfqpoint{2.741997in}{0.547762in}}%
\pgfpathlineto{\pgfqpoint{2.745011in}{0.547852in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.551595in}}%
\pgfpathlineto{\pgfqpoint{2.754052in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{2.760080in}{0.548254in}}%
\pgfpathlineto{\pgfqpoint{2.763094in}{0.548520in}}%
\pgfpathlineto{\pgfqpoint{2.775149in}{0.555929in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.552241in}}%
\pgfpathlineto{\pgfqpoint{2.787205in}{0.548953in}}%
\pgfpathlineto{\pgfqpoint{2.793233in}{0.553124in}}%
\pgfpathlineto{\pgfqpoint{2.796247in}{0.552802in}}%
\pgfpathlineto{\pgfqpoint{2.805288in}{0.547955in}}%
\pgfpathlineto{\pgfqpoint{2.820358in}{0.553766in}}%
\pgfpathlineto{\pgfqpoint{2.829399in}{0.549247in}}%
\pgfpathlineto{\pgfqpoint{2.832413in}{0.550381in}}%
\pgfpathlineto{\pgfqpoint{2.841455in}{0.558716in}}%
\pgfpathlineto{\pgfqpoint{2.844469in}{0.558362in}}%
\pgfpathlineto{\pgfqpoint{2.850497in}{0.553916in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.554024in}}%
\pgfpathlineto{\pgfqpoint{2.856524in}{0.556377in}}%
\pgfpathlineto{\pgfqpoint{2.859538in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{0.545475in}}%
\pgfpathlineto{\pgfqpoint{2.874608in}{0.557032in}}%
\pgfpathlineto{\pgfqpoint{2.877622in}{0.558212in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{0.539666in}}%
\pgfpathlineto{\pgfqpoint{2.889677in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.895705in}{0.551893in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.552677in}}%
\pgfpathlineto{\pgfqpoint{2.907761in}{0.543176in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{0.545596in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{0.551610in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{0.545097in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.544859in}}%
\pgfpathlineto{\pgfqpoint{2.934886in}{0.555095in}}%
\pgfpathlineto{\pgfqpoint{2.937899in}{0.553821in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{2.952969in}{0.552297in}}%
\pgfpathlineto{\pgfqpoint{2.955983in}{0.549138in}}%
\pgfpathlineto{\pgfqpoint{2.958997in}{0.548472in}}%
\pgfpathlineto{\pgfqpoint{2.968038in}{0.552417in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.552954in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.566198in}}%
\pgfpathlineto{\pgfqpoint{2.986122in}{0.570170in}}%
\pgfpathlineto{\pgfqpoint{2.989136in}{0.570299in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.567005in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{0.558536in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.558993in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.591956in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.594627in}}%
\pgfpathlineto{\pgfqpoint{3.016261in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{0.564731in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{3.037358in}{0.593024in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.569782in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{0.570425in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{3.055441in}{0.603036in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.557881in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{0.565586in}}%
\pgfpathlineto{\pgfqpoint{3.076538in}{0.640381in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.624959in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{0.574939in}}%
\pgfpathlineto{\pgfqpoint{3.094622in}{0.622694in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.629458in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.632513in}}%
\pgfpathlineto{\pgfqpoint{3.118733in}{0.628102in}}%
\pgfpathlineto{\pgfqpoint{3.124761in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{3.127774in}{0.597217in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{0.636326in}}%
\pgfpathlineto{\pgfqpoint{3.139830in}{0.625641in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{0.605899in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{0.604539in}}%
\pgfpathlineto{\pgfqpoint{3.154899in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{3.157913in}{0.626718in}}%
\pgfpathlineto{\pgfqpoint{3.163941in}{0.614244in}}%
\pgfpathlineto{\pgfqpoint{3.166955in}{0.618601in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.632599in}}%
\pgfpathlineto{\pgfqpoint{3.172983in}{0.636508in}}%
\pgfpathlineto{\pgfqpoint{3.175997in}{0.631829in}}%
\pgfpathlineto{\pgfqpoint{3.179011in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{3.182024in}{0.629842in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{0.617673in}}%
\pgfpathlineto{\pgfqpoint{3.191066in}{0.617172in}}%
\pgfpathlineto{\pgfqpoint{3.200108in}{0.629334in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.628416in}}%
\pgfpathlineto{\pgfqpoint{3.209149in}{0.621701in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.621299in}}%
\pgfpathlineto{\pgfqpoint{3.221205in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{3.230247in}{0.619691in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.619255in}}%
\pgfpathlineto{\pgfqpoint{3.236274in}{0.622286in}}%
\pgfpathlineto{\pgfqpoint{3.245316in}{0.637833in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.627885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.541858in}{0.388889in}}{\pgfqpoint{2.712500in}{0.382971in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{0.544872in}{0.435069in}}%
\pgfpathlineto{\pgfqpoint{0.550899in}{0.444138in}}%
\pgfpathlineto{\pgfqpoint{0.553913in}{0.443235in}}%
\pgfpathlineto{\pgfqpoint{0.559941in}{0.433309in}}%
\pgfpathlineto{\pgfqpoint{0.562955in}{0.431672in}}%
\pgfpathlineto{\pgfqpoint{0.571997in}{0.439106in}}%
\pgfpathlineto{\pgfqpoint{0.575011in}{0.437881in}}%
\pgfpathlineto{\pgfqpoint{0.581038in}{0.431215in}}%
\pgfpathlineto{\pgfqpoint{0.584052in}{0.430701in}}%
\pgfpathlineto{\pgfqpoint{0.593094in}{0.436534in}}%
\pgfpathlineto{\pgfqpoint{0.608163in}{0.434413in}}%
\pgfpathlineto{\pgfqpoint{0.614191in}{0.436203in}}%
\pgfpathlineto{\pgfqpoint{0.626247in}{0.433945in}}%
\pgfpathlineto{\pgfqpoint{0.638302in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{0.656386in}{0.439001in}}%
\pgfpathlineto{\pgfqpoint{0.671455in}{0.443535in}}%
\pgfpathlineto{\pgfqpoint{0.686524in}{0.448865in}}%
\pgfpathlineto{\pgfqpoint{0.698580in}{0.457138in}}%
\pgfpathlineto{\pgfqpoint{0.704608in}{0.454437in}}%
\pgfpathlineto{\pgfqpoint{0.710636in}{0.451484in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.452970in}}%
\pgfpathlineto{\pgfqpoint{0.725705in}{0.456185in}}%
\pgfpathlineto{\pgfqpoint{0.734747in}{0.454303in}}%
\pgfpathlineto{\pgfqpoint{0.740774in}{0.453858in}}%
\pgfpathlineto{\pgfqpoint{0.749816in}{0.455306in}}%
\pgfpathlineto{\pgfqpoint{0.758858in}{0.454870in}}%
\pgfpathlineto{\pgfqpoint{0.764886in}{0.458709in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{0.466275in}}%
\pgfpathlineto{\pgfqpoint{0.779955in}{0.467063in}}%
\pgfpathlineto{\pgfqpoint{0.788997in}{0.468169in}}%
\pgfpathlineto{\pgfqpoint{0.798038in}{0.468291in}}%
\pgfpathlineto{\pgfqpoint{0.807080in}{0.467495in}}%
\pgfpathlineto{\pgfqpoint{0.822149in}{0.473601in}}%
\pgfpathlineto{\pgfqpoint{0.837219in}{0.484185in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{0.485153in}}%
\pgfpathlineto{\pgfqpoint{0.858316in}{0.487620in}}%
\pgfpathlineto{\pgfqpoint{0.870372in}{0.488692in}}%
\pgfpathlineto{\pgfqpoint{0.879413in}{0.492156in}}%
\pgfpathlineto{\pgfqpoint{0.885441in}{0.490382in}}%
\pgfpathlineto{\pgfqpoint{0.891469in}{0.488812in}}%
\pgfpathlineto{\pgfqpoint{0.897497in}{0.490616in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{0.912566in}{0.495708in}}%
\pgfpathlineto{\pgfqpoint{0.927636in}{0.507345in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{0.515113in}}%
\pgfpathlineto{\pgfqpoint{0.957774in}{0.518538in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{0.524049in}}%
\pgfpathlineto{\pgfqpoint{0.981886in}{0.522771in}}%
\pgfpathlineto{\pgfqpoint{1.002983in}{0.529343in}}%
\pgfpathlineto{\pgfqpoint{1.021066in}{0.534292in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.542149in}}%
\pgfpathlineto{\pgfqpoint{1.063261in}{0.538525in}}%
\pgfpathlineto{\pgfqpoint{1.072302in}{0.540241in}}%
\pgfpathlineto{\pgfqpoint{1.084358in}{0.540364in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{0.542661in}}%
\pgfpathlineto{\pgfqpoint{1.105455in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{1.123538in}{0.553232in}}%
\pgfpathlineto{\pgfqpoint{1.132580in}{0.547187in}}%
\pgfpathlineto{\pgfqpoint{1.135594in}{0.547864in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{0.561394in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.560889in}}%
\pgfpathlineto{\pgfqpoint{1.159705in}{0.553424in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{0.553601in}}%
\pgfpathlineto{\pgfqpoint{1.168747in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{1.174774in}{0.565006in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{0.562045in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{0.557642in}}%
\pgfpathlineto{\pgfqpoint{1.195872in}{0.557866in}}%
\pgfpathlineto{\pgfqpoint{1.204913in}{0.559013in}}%
\pgfpathlineto{\pgfqpoint{1.210941in}{0.557853in}}%
\pgfpathlineto{\pgfqpoint{1.216969in}{0.559682in}}%
\pgfpathlineto{\pgfqpoint{1.222997in}{0.562554in}}%
\pgfpathlineto{\pgfqpoint{1.226011in}{0.562306in}}%
\pgfpathlineto{\pgfqpoint{1.238066in}{0.554325in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{0.557630in}}%
\pgfpathlineto{\pgfqpoint{1.250122in}{0.562354in}}%
\pgfpathlineto{\pgfqpoint{1.256149in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{0.560370in}}%
\pgfpathlineto{\pgfqpoint{1.265191in}{0.561658in}}%
\pgfpathlineto{\pgfqpoint{1.268205in}{0.569886in}}%
\pgfpathlineto{\pgfqpoint{1.277247in}{0.627580in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.627890in}}%
\pgfpathlineto{\pgfqpoint{1.289302in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{1.292316in}{0.604586in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.628171in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{1.307386in}{0.602370in}}%
\pgfpathlineto{\pgfqpoint{1.310399in}{0.599950in}}%
\pgfpathlineto{\pgfqpoint{1.319441in}{0.622709in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{0.623254in}}%
\pgfpathlineto{\pgfqpoint{1.328483in}{0.617237in}}%
\pgfpathlineto{\pgfqpoint{1.331497in}{0.618811in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{1.349580in}{0.639657in}}%
\pgfpathlineto{\pgfqpoint{1.361636in}{0.660223in}}%
\pgfpathlineto{\pgfqpoint{1.370677in}{0.657801in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{0.660881in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{0.682230in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.684061in}}%
\pgfpathlineto{\pgfqpoint{1.409858in}{0.695429in}}%
\pgfpathlineto{\pgfqpoint{1.418899in}{0.698359in}}%
\pgfpathlineto{\pgfqpoint{1.433969in}{0.713088in}}%
\pgfpathlineto{\pgfqpoint{1.446024in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.455066in}{0.717544in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{0.714346in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.714350in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{0.706409in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.699967in}}%
\pgfpathlineto{\pgfqpoint{1.527399in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.542469in}{0.691963in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{0.685583in}}%
\pgfpathlineto{\pgfqpoint{1.554524in}{0.677616in}}%
\pgfpathlineto{\pgfqpoint{1.569594in}{0.666343in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{0.659414in}}%
\pgfpathlineto{\pgfqpoint{1.578636in}{0.658875in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{0.660202in}}%
\pgfpathlineto{\pgfqpoint{1.587677in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{1.599733in}{0.632573in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.615310in}}%
\pgfpathlineto{\pgfqpoint{1.620830in}{0.614289in}}%
\pgfpathlineto{\pgfqpoint{1.626858in}{0.615923in}}%
\pgfpathlineto{\pgfqpoint{1.629872in}{0.614466in}}%
\pgfpathlineto{\pgfqpoint{1.635899in}{0.602381in}}%
\pgfpathlineto{\pgfqpoint{1.641927in}{0.589808in}}%
\pgfpathlineto{\pgfqpoint{1.656997in}{0.573312in}}%
\pgfpathlineto{\pgfqpoint{1.663024in}{0.563787in}}%
\pgfpathlineto{\pgfqpoint{1.675080in}{0.555303in}}%
\pgfpathlineto{\pgfqpoint{1.684122in}{0.542832in}}%
\pgfpathlineto{\pgfqpoint{1.735358in}{0.505828in}}%
\pgfpathlineto{\pgfqpoint{1.759469in}{0.501105in}}%
\pgfpathlineto{\pgfqpoint{1.780566in}{0.497921in}}%
\pgfpathlineto{\pgfqpoint{1.789608in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{0.495556in}}%
\pgfpathlineto{\pgfqpoint{1.819747in}{0.496561in}}%
\pgfpathlineto{\pgfqpoint{1.834816in}{0.501240in}}%
\pgfpathlineto{\pgfqpoint{1.846872in}{0.508685in}}%
\pgfpathlineto{\pgfqpoint{1.877011in}{0.510162in}}%
\pgfpathlineto{\pgfqpoint{1.895094in}{0.520087in}}%
\pgfpathlineto{\pgfqpoint{1.901122in}{0.521844in}}%
\pgfpathlineto{\pgfqpoint{1.913177in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{1.919205in}{0.529963in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{0.538468in}}%
\pgfpathlineto{\pgfqpoint{1.934274in}{0.543190in}}%
\pgfpathlineto{\pgfqpoint{1.946330in}{0.549543in}}%
\pgfpathlineto{\pgfqpoint{1.955372in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{1.958386in}{0.551972in}}%
\pgfpathlineto{\pgfqpoint{1.967427in}{0.501202in}}%
\pgfpathlineto{\pgfqpoint{1.970441in}{0.512087in}}%
\pgfpathlineto{\pgfqpoint{1.976469in}{0.552452in}}%
\pgfpathlineto{\pgfqpoint{1.979483in}{0.556065in}}%
\pgfpathlineto{\pgfqpoint{1.985511in}{0.532741in}}%
\pgfpathlineto{\pgfqpoint{1.988524in}{0.532087in}}%
\pgfpathlineto{\pgfqpoint{2.000580in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{0.550877in}}%
\pgfpathlineto{\pgfqpoint{2.009622in}{0.549272in}}%
\pgfpathlineto{\pgfqpoint{2.012636in}{0.558556in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{0.584005in}}%
\pgfpathlineto{\pgfqpoint{2.021677in}{0.585559in}}%
\pgfpathlineto{\pgfqpoint{2.030719in}{0.568264in}}%
\pgfpathlineto{\pgfqpoint{2.033733in}{0.572606in}}%
\pgfpathlineto{\pgfqpoint{2.039761in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{2.042774in}{0.589577in}}%
\pgfpathlineto{\pgfqpoint{2.051816in}{0.583776in}}%
\pgfpathlineto{\pgfqpoint{2.057844in}{0.592785in}}%
\pgfpathlineto{\pgfqpoint{2.063872in}{0.599243in}}%
\pgfpathlineto{\pgfqpoint{2.069899in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{0.599742in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{0.613028in}}%
\pgfpathlineto{\pgfqpoint{2.094011in}{0.613016in}}%
\pgfpathlineto{\pgfqpoint{2.106066in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{2.115108in}{0.623262in}}%
\pgfpathlineto{\pgfqpoint{2.148261in}{0.638272in}}%
\pgfpathlineto{\pgfqpoint{2.154288in}{0.638819in}}%
\pgfpathlineto{\pgfqpoint{2.160316in}{0.642903in}}%
\pgfpathlineto{\pgfqpoint{2.169358in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{2.172372in}{0.652355in}}%
\pgfpathlineto{\pgfqpoint{2.175386in}{0.648396in}}%
\pgfpathlineto{\pgfqpoint{2.178399in}{0.633455in}}%
\pgfpathlineto{\pgfqpoint{2.184427in}{0.591039in}}%
\pgfpathlineto{\pgfqpoint{2.187441in}{0.589909in}}%
\pgfpathlineto{\pgfqpoint{2.196483in}{0.620163in}}%
\pgfpathlineto{\pgfqpoint{2.205524in}{0.612261in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{2.214566in}{0.634166in}}%
\pgfpathlineto{\pgfqpoint{2.217580in}{0.636473in}}%
\pgfpathlineto{\pgfqpoint{2.229636in}{0.624532in}}%
\pgfpathlineto{\pgfqpoint{2.238677in}{0.636988in}}%
\pgfpathlineto{\pgfqpoint{2.241691in}{0.633640in}}%
\pgfpathlineto{\pgfqpoint{2.247719in}{0.623246in}}%
\pgfpathlineto{\pgfqpoint{2.250733in}{0.623717in}}%
\pgfpathlineto{\pgfqpoint{2.259774in}{0.635981in}}%
\pgfpathlineto{\pgfqpoint{2.262788in}{0.636067in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{0.642194in}}%
\pgfpathlineto{\pgfqpoint{2.274844in}{0.694381in}}%
\pgfpathlineto{\pgfqpoint{2.277858in}{0.684775in}}%
\pgfpathlineto{\pgfqpoint{2.283886in}{0.646799in}}%
\pgfpathlineto{\pgfqpoint{2.286899in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{2.295941in}{0.663840in}}%
\pgfpathlineto{\pgfqpoint{2.298955in}{0.653538in}}%
\pgfpathlineto{\pgfqpoint{2.304983in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{2.307997in}{0.622977in}}%
\pgfpathlineto{\pgfqpoint{2.314024in}{0.640547in}}%
\pgfpathlineto{\pgfqpoint{2.317038in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{2.326080in}{0.614163in}}%
\pgfpathlineto{\pgfqpoint{2.329094in}{0.616629in}}%
\pgfpathlineto{\pgfqpoint{2.335122in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{2.338136in}{0.623851in}}%
\pgfpathlineto{\pgfqpoint{2.344163in}{0.614096in}}%
\pgfpathlineto{\pgfqpoint{2.347177in}{0.614563in}}%
\pgfpathlineto{\pgfqpoint{2.353205in}{0.623106in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{0.622553in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{0.607481in}}%
\pgfpathlineto{\pgfqpoint{2.365261in}{0.600360in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{0.597593in}}%
\pgfpathlineto{\pgfqpoint{2.377316in}{0.602796in}}%
\pgfpathlineto{\pgfqpoint{2.380330in}{0.600549in}}%
\pgfpathlineto{\pgfqpoint{2.389372in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{2.404441in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{2.410469in}{0.580250in}}%
\pgfpathlineto{\pgfqpoint{2.416497in}{0.579800in}}%
\pgfpathlineto{\pgfqpoint{2.431566in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{2.449649in}{0.576782in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{0.574263in}}%
\pgfpathlineto{\pgfqpoint{2.473761in}{0.565111in}}%
\pgfpathlineto{\pgfqpoint{2.500886in}{0.561291in}}%
\pgfpathlineto{\pgfqpoint{2.506913in}{0.560423in}}%
\pgfpathlineto{\pgfqpoint{2.540066in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{2.594316in}{0.536995in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{0.528241in}}%
\pgfpathlineto{\pgfqpoint{2.636511in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{2.657608in}{0.527248in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{2.687747in}{0.531482in}}%
\pgfpathlineto{\pgfqpoint{2.693774in}{0.528368in}}%
\pgfpathlineto{\pgfqpoint{2.699802in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{0.525803in}}%
\pgfpathlineto{\pgfqpoint{2.711858in}{0.527111in}}%
\pgfpathlineto{\pgfqpoint{2.748024in}{0.524461in}}%
\pgfpathlineto{\pgfqpoint{2.781177in}{0.528370in}}%
\pgfpathlineto{\pgfqpoint{2.799261in}{0.528175in}}%
\pgfpathlineto{\pgfqpoint{2.808302in}{0.530109in}}%
\pgfpathlineto{\pgfqpoint{2.826386in}{0.529275in}}%
\pgfpathlineto{\pgfqpoint{2.835427in}{0.530331in}}%
\pgfpathlineto{\pgfqpoint{2.853511in}{0.530538in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{0.531477in}}%
\pgfpathlineto{\pgfqpoint{2.883649in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{2.898719in}{0.529328in}}%
\pgfpathlineto{\pgfqpoint{2.910774in}{0.526980in}}%
\pgfpathlineto{\pgfqpoint{2.919816in}{0.528209in}}%
\pgfpathlineto{\pgfqpoint{2.928858in}{0.524341in}}%
\pgfpathlineto{\pgfqpoint{2.943927in}{0.515778in}}%
\pgfpathlineto{\pgfqpoint{2.962011in}{0.518139in}}%
\pgfpathlineto{\pgfqpoint{2.974066in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{2.983108in}{0.518544in}}%
\pgfpathlineto{\pgfqpoint{2.992149in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{3.001191in}{0.519186in}}%
\pgfpathlineto{\pgfqpoint{3.004205in}{0.521348in}}%
\pgfpathlineto{\pgfqpoint{3.010233in}{0.529619in}}%
\pgfpathlineto{\pgfqpoint{3.013247in}{0.529671in}}%
\pgfpathlineto{\pgfqpoint{3.019274in}{0.520990in}}%
\pgfpathlineto{\pgfqpoint{3.022288in}{0.520452in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{0.535118in}}%
\pgfpathlineto{\pgfqpoint{3.034344in}{0.534928in}}%
\pgfpathlineto{\pgfqpoint{3.040372in}{0.531456in}}%
\pgfpathlineto{\pgfqpoint{3.043386in}{0.532483in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{0.539938in}}%
\pgfpathlineto{\pgfqpoint{3.064483in}{0.536182in}}%
\pgfpathlineto{\pgfqpoint{3.073524in}{0.542788in}}%
\pgfpathlineto{\pgfqpoint{3.079552in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{3.085580in}{0.540647in}}%
\pgfpathlineto{\pgfqpoint{3.097636in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{3.106677in}{0.535423in}}%
\pgfpathlineto{\pgfqpoint{3.109691in}{0.535466in}}%
\pgfpathlineto{\pgfqpoint{3.115719in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{3.121747in}{0.546776in}}%
\pgfpathlineto{\pgfqpoint{3.136816in}{0.551339in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{0.559262in}}%
\pgfpathlineto{\pgfqpoint{3.169969in}{0.564402in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{3.203122in}{0.575693in}}%
\pgfpathlineto{\pgfqpoint{3.212163in}{0.572896in}}%
\pgfpathlineto{\pgfqpoint{3.233261in}{0.576331in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{0.582670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541858in}{0.771860in}}%
\pgfpathlineto{\pgfqpoint{3.254358in}{0.771860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> quadcopter_threshold_error_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.875853in}{1.808210in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.808210in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.808210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{0.325616in}{1.665526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600650in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600650in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913188in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913188in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225727in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225727in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538265in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538265in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850804in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850804in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 29\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163343in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163343in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325616in}{1.267889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.224486in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325616in}{1.533745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.490342in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384496in,y=1.687156in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle \dot{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325616in,y=1.707192in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325616in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413127in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{1.252680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325616in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413127in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{0.538142in}{1.312646in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{1.268329in}}%
\pgfpathlineto{\pgfqpoint{0.788173in}{1.255004in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{1.254363in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{1.252688in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{1.252680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{0.325616in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250853in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.232918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.665526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913150in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913150in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225688in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225688in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538227in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538227in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850765in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850765in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163304in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163304in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475843in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475843in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638116in}{1.321230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312500in, y=1.277827in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638116in}{1.658038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312500in, y=1.614635in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696996in,y=1.687156in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle \dot{y}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638116in,y=1.707192in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.638116in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725627in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{4.475843in}{1.252582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.638116in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725627in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{1.320405in}}%
\pgfpathlineto{\pgfqpoint{2.975657in}{1.285355in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{1.261663in}}%
\pgfpathlineto{\pgfqpoint{3.225688in}{1.253610in}}%
\pgfpathlineto{\pgfqpoint{3.538227in}{1.252834in}}%
\pgfpathlineto{\pgfqpoint{3.850765in}{1.252593in}}%
\pgfpathlineto{\pgfqpoint{4.475843in}{1.252582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563353in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{1.232918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{1.665526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225650in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.225650in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538188in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538188in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850727in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850727in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163265in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163265in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475804in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.475804in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788343in}{1.232918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.788343in,y=1.135696in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950616in}{1.249368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625000in, y=1.205966in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950616in}{1.527980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625000in, y=1.484577in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009496in,y=1.687156in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle \dot{z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950616in,y=1.707192in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950616in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038127in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{6.788343in}{1.252582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950616in}{1.232918in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038127in}{1.645862in}}%
\pgfpathlineto{\pgfqpoint{5.163142in}{1.337691in}}%
\pgfpathlineto{\pgfqpoint{5.288157in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{5.413173in}{1.257912in}}%
\pgfpathlineto{\pgfqpoint{5.538188in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{5.850727in}{1.253141in}}%
\pgfpathlineto{\pgfqpoint{6.163265in}{1.252623in}}%
\pgfpathlineto{\pgfqpoint{6.788343in}{1.252582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875853in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{1.232918in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.232918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{1.665526in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{1.665526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{0.325616in}{0.821776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600650in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600650in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913188in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913188in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225727in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.225727in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 17\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538265in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538265in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 23\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.850804in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.850804in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 29\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163343in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.163343in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 34\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325616in}{0.444378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.400976in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325616in}{0.583810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.540407in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.325616in}{0.723242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.679839in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384496in,y=0.843406in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325616in,y=0.863442in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325616in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413127in}{0.408991in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{0.408991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.325616in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.413127in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{0.538142in}{0.474523in}}%
\pgfpathlineto{\pgfqpoint{0.663157in}{0.425366in}}%
\pgfpathlineto{\pgfqpoint{0.788173in}{0.413109in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{0.409760in}}%
\pgfpathlineto{\pgfqpoint{1.225727in}{0.408832in}}%
\pgfpathlineto{\pgfqpoint{1.538265in}{0.408978in}}%
\pgfpathlineto{\pgfqpoint{2.163343in}{0.408991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{0.325616in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250853in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.389168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325616in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{2.250853in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{0.821776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913150in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913150in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.225688in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.225688in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538227in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538227in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850765in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850765in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163304in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.163304in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475843in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475843in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 36\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638116in}{0.453052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312500in, y=0.409650in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638116in}{0.599281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312500in, y=0.555878in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638116in}{0.745509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312500in, y=0.702106in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696996in,y=0.843406in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638116in,y=0.863442in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.638116in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725627in}{0.408832in}}%
\pgfpathlineto{\pgfqpoint{4.475843in}{0.408832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.638116in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725627in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{2.850642in}{0.486297in}}%
\pgfpathlineto{\pgfqpoint{2.975657in}{0.426718in}}%
\pgfpathlineto{\pgfqpoint{3.100673in}{0.410852in}}%
\pgfpathlineto{\pgfqpoint{3.225688in}{0.409605in}}%
\pgfpathlineto{\pgfqpoint{3.538227in}{0.409064in}}%
\pgfpathlineto{\pgfqpoint{3.850765in}{0.408851in}}%
\pgfpathlineto{\pgfqpoint{4.475843in}{0.408832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563353in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{0.389168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638116in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{4.563353in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{0.821776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.225650in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.225650in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.538188in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.538188in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.850727in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.850727in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.163265in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.163265in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 24\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.475804in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.475804in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.788343in}{0.389168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.788343in,y=0.291946in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 37\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950616in}{0.411281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689236in, y=0.367878in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950616in}{0.591138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689236in, y=0.547735in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.950616in}{0.770995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.689236in, y=0.727592in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.009496in,y=0.843406in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.950616in,y=0.863442in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950616in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038127in}{0.408832in}}%
\pgfpathlineto{\pgfqpoint{6.788343in}{0.408832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.950616in}{0.389168in}}{\pgfqpoint{1.925237in}{0.432607in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038127in}{0.802112in}}%
\pgfpathlineto{\pgfqpoint{5.163142in}{0.507108in}}%
\pgfpathlineto{\pgfqpoint{5.288157in}{0.436074in}}%
\pgfpathlineto{\pgfqpoint{5.413173in}{0.416493in}}%
\pgfpathlineto{\pgfqpoint{5.538188in}{0.411327in}}%
\pgfpathlineto{\pgfqpoint{5.850727in}{0.409127in}}%
\pgfpathlineto{\pgfqpoint{6.163265in}{0.408840in}}%
\pgfpathlineto{\pgfqpoint{6.788343in}{0.408832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{4.950616in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875853in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{0.389168in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{0.389168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950616in}{0.821776in}}%
\pgfpathlineto{\pgfqpoint{6.875853in}{0.821776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948353in,y=0.031250in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont relative threshold [\%]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> threshold_error_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.875240in}{0.886457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.886457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161458in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{0.161458in}{0.743773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.450375in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.450375in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778689in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778689in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107003in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107003in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435317in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435317in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 29\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.763632in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763632in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 37\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091946in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091946in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 44\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.161458in}{0.509762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.466359in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.161458in}{0.734200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.690797in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273787in,y=0.763690in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161458in,y=0.785439in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.161458in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253386in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{0.363525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.161458in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.253386in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{0.384712in}{0.417327in}}%
\pgfpathlineto{\pgfqpoint{0.516037in}{0.382284in}}%
\pgfpathlineto{\pgfqpoint{0.647363in}{0.377373in}}%
\pgfpathlineto{\pgfqpoint{0.778689in}{0.373947in}}%
\pgfpathlineto{\pgfqpoint{1.107003in}{0.368081in}}%
\pgfpathlineto{\pgfqpoint{1.435317in}{0.366077in}}%
\pgfpathlineto{\pgfqpoint{2.091946in}{0.363930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161458in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{0.161458in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183874in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161458in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.345418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161458in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507141in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{4.529557in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{4.529557in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{0.743773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796057in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.796057in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124372in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124372in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452686in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452686in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 21\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781000in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.781000in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 28\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109315in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.109315in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437629in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.437629in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 43\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507141in}{0.351334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245761in, y=0.307931in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507141in}{0.482251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245761in, y=0.438848in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507141in}{0.613168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245761in, y=0.569766in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619470in,y=0.763690in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle w\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507141in,y=0.785439in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.507141in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599069in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{4.437629in}{0.363525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.507141in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599069in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{2.730395in}{0.467154in}}%
\pgfpathlineto{\pgfqpoint{2.861720in}{0.414387in}}%
\pgfpathlineto{\pgfqpoint{2.993046in}{0.398448in}}%
\pgfpathlineto{\pgfqpoint{3.124372in}{0.389804in}}%
\pgfpathlineto{\pgfqpoint{3.452686in}{0.375551in}}%
\pgfpathlineto{\pgfqpoint{3.781000in}{0.369436in}}%
\pgfpathlineto{\pgfqpoint{4.437629in}{0.365648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507141in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{2.507141in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529557in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{4.529557in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507141in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{4.529557in}{0.345418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507141in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{4.529557in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852824in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{4.852824in}{0.743773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.141740in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.141740in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.470055in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.470055in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798369in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.798369in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.126683in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.126683in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.454998in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.454998in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783312in}{0.345418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.783312in,y=0.248196in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852824in}{0.370737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691366in, y=0.327334in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852824in}{0.690037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.691366in, y=0.646634in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.965153in,y=0.763690in,,bottom]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont RMSE \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.852824in,y=0.785439in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \times10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852824in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944752in}{0.363525in}}%
\pgfpathlineto{\pgfqpoint{6.783312in}{0.363525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.852824in}{0.345418in}}{\pgfqpoint{2.022416in}{0.398355in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944752in}{0.725666in}}%
\pgfpathlineto{\pgfqpoint{5.076078in}{0.481814in}}%
\pgfpathlineto{\pgfqpoint{5.207403in}{0.426966in}}%
\pgfpathlineto{\pgfqpoint{5.338729in}{0.404399in}}%
\pgfpathlineto{\pgfqpoint{5.470055in}{0.393225in}}%
\pgfpathlineto{\pgfqpoint{5.798369in}{0.378301in}}%
\pgfpathlineto{\pgfqpoint{6.126683in}{0.372673in}}%
\pgfpathlineto{\pgfqpoint{6.783312in}{0.368895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852824in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{4.852824in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875240in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852824in}{0.345418in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.345418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852824in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{6.875240in}{0.743773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947740in,y=0.031250in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont relative threshold [\%]}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trajectory_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.247221in}{1.491217in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.491217in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.491217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553527in}{0.437366in}}%
\pgfpathlineto{\pgfqpoint{0.624414in}{0.437366in}}%
\pgfpathlineto{\pgfqpoint{0.624414in}{0.439216in}}%
\pgfpathlineto{\pgfqpoint{0.553527in}{0.439216in}}%
\pgfpathlineto{\pgfqpoint{0.553527in}{0.437366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625861in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{0.696747in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{0.696747in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{0.625861in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{0.625861in}{0.437243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734361in}{0.439729in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.439729in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{0.734361in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{0.734361in}{0.439729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806694in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{0.877581in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{0.877581in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{0.806694in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{0.806694in}{0.440275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915194in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{0.915194in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{0.915194in}{0.444432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987527in}{0.444253in}}%
\pgfpathlineto{\pgfqpoint{1.058414in}{0.444253in}}%
\pgfpathlineto{\pgfqpoint{1.058414in}{0.466681in}}%
\pgfpathlineto{\pgfqpoint{0.987527in}{0.466681in}}%
\pgfpathlineto{\pgfqpoint{0.987527in}{0.444253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096027in}{0.450024in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.450024in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{1.096027in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{1.096027in}{0.450024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168361in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{1.239247in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{1.239247in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.168361in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.168361in}{0.451510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276861in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.347747in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.347747in}{0.533203in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{0.533203in}}%
\pgfpathlineto{\pgfqpoint{1.276861in}{0.459753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349194in}{0.457909in}}%
\pgfpathlineto{\pgfqpoint{1.420081in}{0.457909in}}%
\pgfpathlineto{\pgfqpoint{1.420081in}{0.525227in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{0.525227in}}%
\pgfpathlineto{\pgfqpoint{1.349194in}{0.457909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457694in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{1.528581in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{1.528581in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{1.457694in}{0.467662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530027in}{0.464814in}}%
\pgfpathlineto{\pgfqpoint{1.600914in}{0.464814in}}%
\pgfpathlineto{\pgfqpoint{1.600914in}{0.547260in}}%
\pgfpathlineto{\pgfqpoint{1.530027in}{0.547260in}}%
\pgfpathlineto{\pgfqpoint{1.530027in}{0.464814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638527in}{0.475068in}}%
\pgfpathlineto{\pgfqpoint{1.709414in}{0.475068in}}%
\pgfpathlineto{\pgfqpoint{1.709414in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.475068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710861in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{1.781747in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{1.781747in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{0.470492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819361in}{0.484411in}}%
\pgfpathlineto{\pgfqpoint{1.890247in}{0.484411in}}%
\pgfpathlineto{\pgfqpoint{1.890247in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{1.819361in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{1.819361in}{0.484411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891694in}{0.482741in}}%
\pgfpathlineto{\pgfqpoint{1.962581in}{0.482741in}}%
\pgfpathlineto{\pgfqpoint{1.962581in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{1.891694in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{1.891694in}{0.482741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000194in}{0.497281in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{0.497281in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.000194in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.000194in}{0.497281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072527in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{2.072527in}{0.490253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181027in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{2.181027in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{2.181027in}{0.506608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253361in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{2.253361in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{2.253361in}{0.511860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361861in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.432747in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.432747in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{2.361861in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{2.361861in}{0.516188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434194in}{0.527688in}}%
\pgfpathlineto{\pgfqpoint{2.505081in}{0.527688in}}%
\pgfpathlineto{\pgfqpoint{2.505081in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{2.434194in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{2.434194in}{0.527688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542694in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{2.613581in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{2.613581in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{2.542694in}{0.531169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615027in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{0.535276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723527in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{2.723527in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{2.723527in}{0.540317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795861in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.866747in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.866747in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{2.795861in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{2.795861in}{0.532794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904361in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{2.975247in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{2.975247in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{2.904361in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{2.904361in}{0.557095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976694in}{0.534227in}}%
\pgfpathlineto{\pgfqpoint{3.047581in}{0.534227in}}%
\pgfpathlineto{\pgfqpoint{3.047581in}{0.780987in}}%
\pgfpathlineto{\pgfqpoint{2.976694in}{0.780987in}}%
\pgfpathlineto{\pgfqpoint{2.976694in}{0.534227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085194in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{3.085194in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{3.085194in}{0.575635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157527in}{0.544550in}}%
\pgfpathlineto{\pgfqpoint{3.228414in}{0.544550in}}%
\pgfpathlineto{\pgfqpoint{3.228414in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{3.157527in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{3.157527in}{0.544550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.625137in}{0.436934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625137in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625137in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805971in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805971in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986804in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986804in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167637in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.167637in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348471in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348471in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529304in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.529304in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710137in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710137in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890971in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890971in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071804in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071804in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252637in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252637in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433471in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.433471in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614304in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.614304in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795137in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.795137in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 13\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.975971in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975971in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156804in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156804in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890971in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont time [min]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{0.436934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373263in, y=0.393532in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{0.706287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244791in, y=0.662884in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{0.975640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=0.932237in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534721in}{1.244993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180556in, y=1.201590in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125000in,y=0.917389in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Trajectory RMSE [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588971in}{0.437366in}}%
\pgfpathlineto{\pgfqpoint{0.588971in}{0.436934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588971in}{0.439216in}}%
\pgfpathlineto{\pgfqpoint{0.588971in}{0.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571249in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.606692in}{0.436934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571249in}{0.441979in}}%
\pgfpathlineto{\pgfqpoint{0.606692in}{0.441979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661304in}{0.437243in}}%
\pgfpathlineto{\pgfqpoint{0.661304in}{0.436934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661304in}{0.438997in}}%
\pgfpathlineto{\pgfqpoint{0.661304in}{0.441626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643582in}{0.436934in}}%
\pgfpathlineto{\pgfqpoint{0.679026in}{0.436934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643582in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{0.679026in}{0.441626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769804in}{0.439729in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.436977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769804in}{0.448092in}}%
\pgfpathlineto{\pgfqpoint{0.769804in}{0.460594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752082in}{0.436977in}}%
\pgfpathlineto{\pgfqpoint{0.787526in}{0.436977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752082in}{0.460594in}}%
\pgfpathlineto{\pgfqpoint{0.787526in}{0.460594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842137in}{0.440275in}}%
\pgfpathlineto{\pgfqpoint{0.842137in}{0.437096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842137in}{0.448301in}}%
\pgfpathlineto{\pgfqpoint{0.842137in}{0.460326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824416in}{0.437096in}}%
\pgfpathlineto{\pgfqpoint{0.859859in}{0.437096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824416in}{0.460326in}}%
\pgfpathlineto{\pgfqpoint{0.859859in}{0.460326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950637in}{0.444432in}}%
\pgfpathlineto{\pgfqpoint{0.950637in}{0.436978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950637in}{0.466000in}}%
\pgfpathlineto{\pgfqpoint{0.950637in}{0.498186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932916in}{0.436978in}}%
\pgfpathlineto{\pgfqpoint{0.968359in}{0.436978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932916in}{0.498186in}}%
\pgfpathlineto{\pgfqpoint{0.968359in}{0.498186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022971in}{0.444253in}}%
\pgfpathlineto{\pgfqpoint{1.022971in}{0.437562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022971in}{0.466681in}}%
\pgfpathlineto{\pgfqpoint{1.022971in}{0.500248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005249in}{0.437562in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.437562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005249in}{0.500248in}}%
\pgfpathlineto{\pgfqpoint{1.040692in}{0.500248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131471in}{0.450024in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{0.437038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131471in}{0.495155in}}%
\pgfpathlineto{\pgfqpoint{1.131471in}{0.562756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113749in}{0.437038in}}%
\pgfpathlineto{\pgfqpoint{1.149192in}{0.437038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113749in}{0.562756in}}%
\pgfpathlineto{\pgfqpoint{1.149192in}{0.562756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203804in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{1.203804in}{0.438434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203804in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.203804in}{0.560786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186082in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.438434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186082in}{0.560786in}}%
\pgfpathlineto{\pgfqpoint{1.221526in}{0.560786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312304in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{1.312304in}{0.438146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312304in}{0.533203in}}%
\pgfpathlineto{\pgfqpoint{1.312304in}{0.643215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294582in}{0.438146in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.438146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294582in}{0.643215in}}%
\pgfpathlineto{\pgfqpoint{1.330026in}{0.643215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384637in}{0.457909in}}%
\pgfpathlineto{\pgfqpoint{1.384637in}{0.437862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384637in}{0.525227in}}%
\pgfpathlineto{\pgfqpoint{1.384637in}{0.626173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366916in}{0.437862in}}%
\pgfpathlineto{\pgfqpoint{1.402359in}{0.437862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366916in}{0.626173in}}%
\pgfpathlineto{\pgfqpoint{1.402359in}{0.626173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493137in}{0.467662in}}%
\pgfpathlineto{\pgfqpoint{1.493137in}{0.438076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493137in}{0.568440in}}%
\pgfpathlineto{\pgfqpoint{1.493137in}{0.719221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475416in}{0.438076in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{0.438076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475416in}{0.719221in}}%
\pgfpathlineto{\pgfqpoint{1.510859in}{0.719221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565471in}{0.464814in}}%
\pgfpathlineto{\pgfqpoint{1.565471in}{0.438855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565471in}{0.547260in}}%
\pgfpathlineto{\pgfqpoint{1.565471in}{0.670533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547749in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{0.438855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547749in}{0.670533in}}%
\pgfpathlineto{\pgfqpoint{1.583192in}{0.670533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673971in}{0.475068in}}%
\pgfpathlineto{\pgfqpoint{1.673971in}{0.437463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673971in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.673971in}{0.800353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656249in}{0.437463in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.437463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656249in}{0.800353in}}%
\pgfpathlineto{\pgfqpoint{1.691692in}{0.800353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746304in}{0.470492in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{0.441066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746304in}{0.584706in}}%
\pgfpathlineto{\pgfqpoint{1.746304in}{0.755974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728582in}{0.441066in}}%
\pgfpathlineto{\pgfqpoint{1.764026in}{0.441066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728582in}{0.755974in}}%
\pgfpathlineto{\pgfqpoint{1.764026in}{0.755974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854804in}{0.484411in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{0.439795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854804in}{0.633140in}}%
\pgfpathlineto{\pgfqpoint{1.854804in}{0.856229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837082in}{0.439795in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{0.439795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837082in}{0.856229in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{0.856229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927137in}{0.482741in}}%
\pgfpathlineto{\pgfqpoint{1.927137in}{0.439238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927137in}{0.630495in}}%
\pgfpathlineto{\pgfqpoint{1.927137in}{0.851821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909416in}{0.439238in}}%
\pgfpathlineto{\pgfqpoint{1.944859in}{0.439238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909416in}{0.851821in}}%
\pgfpathlineto{\pgfqpoint{1.944859in}{0.851821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035637in}{0.497281in}}%
\pgfpathlineto{\pgfqpoint{2.035637in}{0.443250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035637in}{0.681288in}}%
\pgfpathlineto{\pgfqpoint{2.035637in}{0.956582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017916in}{0.443250in}}%
\pgfpathlineto{\pgfqpoint{2.053359in}{0.443250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017916in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{2.053359in}{0.956582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107971in}{0.490253in}}%
\pgfpathlineto{\pgfqpoint{2.107971in}{0.439304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107971in}{0.658473in}}%
\pgfpathlineto{\pgfqpoint{2.107971in}{0.868362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090249in}{0.439304in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{0.439304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090249in}{0.868362in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{0.868362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216471in}{0.506608in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{0.439285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216471in}{0.732542in}}%
\pgfpathlineto{\pgfqpoint{2.216471in}{1.070637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198749in}{0.439285in}}%
\pgfpathlineto{\pgfqpoint{2.234192in}{0.439285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198749in}{1.070637in}}%
\pgfpathlineto{\pgfqpoint{2.234192in}{1.070637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288804in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{2.288804in}{0.438800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288804in}{0.675796in}}%
\pgfpathlineto{\pgfqpoint{2.288804in}{0.919334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271082in}{0.438800in}}%
\pgfpathlineto{\pgfqpoint{2.306526in}{0.438800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271082in}{0.919334in}}%
\pgfpathlineto{\pgfqpoint{2.306526in}{0.919334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397304in}{0.516188in}}%
\pgfpathlineto{\pgfqpoint{2.397304in}{0.439708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397304in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{2.397304in}{1.124230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379582in}{0.439708in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{0.439708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379582in}{1.124230in}}%
\pgfpathlineto{\pgfqpoint{2.415026in}{1.124230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469637in}{0.527688in}}%
\pgfpathlineto{\pgfqpoint{2.469637in}{0.438426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469637in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{2.469637in}{0.975793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451916in}{0.438426in}}%
\pgfpathlineto{\pgfqpoint{2.487359in}{0.438426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451916in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{2.487359in}{0.975793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578137in}{0.531169in}}%
\pgfpathlineto{\pgfqpoint{2.578137in}{0.440496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578137in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{2.578137in}{1.196378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560416in}{0.440496in}}%
\pgfpathlineto{\pgfqpoint{2.595859in}{0.440496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560416in}{1.196378in}}%
\pgfpathlineto{\pgfqpoint{2.595859in}{1.196378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650471in}{0.535276in}}%
\pgfpathlineto{\pgfqpoint{2.650471in}{0.438432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650471in}{0.715547in}}%
\pgfpathlineto{\pgfqpoint{2.650471in}{0.853220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632749in}{0.438432in}}%
\pgfpathlineto{\pgfqpoint{2.668192in}{0.438432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632749in}{0.853220in}}%
\pgfpathlineto{\pgfqpoint{2.668192in}{0.853220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758971in}{0.540317in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{0.450591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758971in}{0.848437in}}%
\pgfpathlineto{\pgfqpoint{2.758971in}{1.309815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741249in}{0.450591in}}%
\pgfpathlineto{\pgfqpoint{2.776692in}{0.450591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741249in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{2.776692in}{1.309815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831304in}{0.532794in}}%
\pgfpathlineto{\pgfqpoint{2.831304in}{0.444041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831304in}{0.744901in}}%
\pgfpathlineto{\pgfqpoint{2.831304in}{1.061671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813582in}{0.444041in}}%
\pgfpathlineto{\pgfqpoint{2.849026in}{0.444041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813582in}{1.061671in}}%
\pgfpathlineto{\pgfqpoint{2.849026in}{1.061671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939804in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{2.939804in}{0.455505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939804in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{2.939804in}{1.366828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922082in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.957526in}{0.455505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922082in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{2.957526in}{1.366828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012137in}{0.534227in}}%
\pgfpathlineto{\pgfqpoint{3.012137in}{0.452411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012137in}{0.780987in}}%
\pgfpathlineto{\pgfqpoint{3.012137in}{1.151107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994416in}{0.452411in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{0.452411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994416in}{1.151107in}}%
\pgfpathlineto{\pgfqpoint{3.029859in}{1.151107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120637in}{0.575635in}}%
\pgfpathlineto{\pgfqpoint{3.120637in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120637in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{3.120637in}{1.397843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102916in}{0.452194in}}%
\pgfpathlineto{\pgfqpoint{3.138359in}{0.452194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102916in}{1.397843in}}%
\pgfpathlineto{\pgfqpoint{3.138359in}{1.397843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192971in}{0.544550in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{0.451750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192971in}{0.820020in}}%
\pgfpathlineto{\pgfqpoint{3.192971in}{1.178875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175249in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{3.210692in}{0.451750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175249in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{3.210692in}{1.178875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553527in}{0.437999in}}%
\pgfpathlineto{\pgfqpoint{0.624414in}{0.437999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625861in}{0.437821in}}%
\pgfpathlineto{\pgfqpoint{0.696747in}{0.437821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734361in}{0.442813in}}%
\pgfpathlineto{\pgfqpoint{0.805247in}{0.442813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806694in}{0.443463in}}%
\pgfpathlineto{\pgfqpoint{0.877581in}{0.443463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915194in}{0.453403in}}%
\pgfpathlineto{\pgfqpoint{0.986081in}{0.453403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987527in}{0.452451in}}%
\pgfpathlineto{\pgfqpoint{1.058414in}{0.452451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096027in}{0.466777in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.466777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168361in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{1.239247in}{0.464878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276861in}{0.484556in}}%
\pgfpathlineto{\pgfqpoint{1.347747in}{0.484556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349194in}{0.480778in}}%
\pgfpathlineto{\pgfqpoint{1.420081in}{0.480778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457694in}{0.497668in}}%
\pgfpathlineto{\pgfqpoint{1.528581in}{0.497668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530027in}{0.495700in}}%
\pgfpathlineto{\pgfqpoint{1.600914in}{0.495700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638527in}{0.509779in}}%
\pgfpathlineto{\pgfqpoint{1.709414in}{0.509779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710861in}{0.507614in}}%
\pgfpathlineto{\pgfqpoint{1.781747in}{0.507614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819361in}{0.540665in}}%
\pgfpathlineto{\pgfqpoint{1.890247in}{0.540665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891694in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.962581in}{0.526368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000194in}{0.560858in}}%
\pgfpathlineto{\pgfqpoint{2.071081in}{0.560858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072527in}{0.542571in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{0.542571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181027in}{0.589572in}}%
\pgfpathlineto{\pgfqpoint{2.251914in}{0.589572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253361in}{0.558281in}}%
\pgfpathlineto{\pgfqpoint{2.324247in}{0.558281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361861in}{0.598086in}}%
\pgfpathlineto{\pgfqpoint{2.432747in}{0.598086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434194in}{0.583896in}}%
\pgfpathlineto{\pgfqpoint{2.505081in}{0.583896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542694in}{0.613364in}}%
\pgfpathlineto{\pgfqpoint{2.613581in}{0.613364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615027in}{0.601873in}}%
\pgfpathlineto{\pgfqpoint{2.685914in}{0.601873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723527in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{0.639880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795861in}{0.621693in}}%
\pgfpathlineto{\pgfqpoint{2.866747in}{0.621693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904361in}{0.664541in}}%
\pgfpathlineto{\pgfqpoint{2.975247in}{0.664541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976694in}{0.623191in}}%
\pgfpathlineto{\pgfqpoint{3.047581in}{0.623191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085194in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{3.156081in}{0.691360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.534721in}{0.388889in}}{\pgfqpoint{2.712500in}{1.057000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157527in}{0.623664in}}%
\pgfpathlineto{\pgfqpoint{3.228414in}{0.623664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534721in}{1.445889in}}%
\pgfpathlineto{\pgfqpoint{3.247221in}{1.445889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622221in}{0.823667in}}%
\pgfpathlineto{\pgfqpoint{1.764111in}{0.823667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789111in}{0.823667in}}{\pgfqpoint{1.789111in}{0.848667in}}%
\pgfpathlineto{\pgfqpoint{1.789111in}{1.358389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789111in}{1.383389in}}{\pgfqpoint{1.764111in}{1.383389in}}%
\pgfpathlineto{\pgfqpoint{0.622221in}{1.383389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597221in}{1.383389in}}{\pgfqpoint{0.597221in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{0.597221in}{0.848667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.597221in}{0.823667in}}{\pgfqpoint{0.622221in}{0.823667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031178in,y=1.246583in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{0.647221in}{1.159778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=1.072278in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{\texttt{\texttt{LSTM}\space\space}\space\space}\space\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647221in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.897972in}}%
\pgfpathlineto{\pgfqpoint{0.897221in}{0.985472in}}%
\pgfpathlineto{\pgfqpoint{0.647221in}{0.985472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997221in,y=0.897972in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{\texttt{\texttt{Lin-2P}\space\space}\space\space}\space\space}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> trajectory_quadcopter_boxplot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.181636in}{1.736373in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.736373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.736373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.736373in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.736373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497346in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{0.603676in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{0.603676in}{0.478892in}}%
\pgfpathlineto{\pgfqpoint{0.497346in}{0.478892in}}%
\pgfpathlineto{\pgfqpoint{0.497346in}{0.475791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605846in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.605846in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.605846in}{0.475782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768596in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{0.874926in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{0.874926in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{0.768596in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{0.768596in}{0.479833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877096in}{0.479728in}}%
\pgfpathlineto{\pgfqpoint{0.983426in}{0.479728in}}%
\pgfpathlineto{\pgfqpoint{0.983426in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{0.877096in}{0.479728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039846in}{0.484737in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{0.484737in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{0.484737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148346in}{0.484735in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.484735in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.148346in}{0.484735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311096in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{1.417426in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{1.417426in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{1.311096in}{0.490082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419596in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{1.525926in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{1.525926in}{0.540575in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{0.540575in}}%
\pgfpathlineto{\pgfqpoint{1.419596in}{0.489947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582346in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{1.688676in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{1.688676in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{1.582346in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{1.582346in}{0.496080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690846in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.690846in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.690846in}{0.495665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853596in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.551077in}}%
\pgfpathlineto{\pgfqpoint{1.853596in}{0.551077in}}%
\pgfpathlineto{\pgfqpoint{1.853596in}{0.504165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962096in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{1.962096in}{0.503693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124846in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{0.580046in}}%
\pgfpathlineto{\pgfqpoint{2.124846in}{0.580046in}}%
\pgfpathlineto{\pgfqpoint{2.124846in}{0.514717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233346in}{0.516386in}}%
\pgfpathlineto{\pgfqpoint{2.339676in}{0.516386in}}%
\pgfpathlineto{\pgfqpoint{2.339676in}{0.705751in}}%
\pgfpathlineto{\pgfqpoint{2.233346in}{0.705751in}}%
\pgfpathlineto{\pgfqpoint{2.233346in}{0.516386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396096in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{2.502426in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{2.502426in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{0.530133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504596in}{0.536994in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{0.536994in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.504596in}{0.536994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667346in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{2.667346in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{2.667346in}{0.553064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775846in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{2.882176in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{2.882176in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{2.775846in}{0.569059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938596in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{3.044926in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{3.044926in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{2.938596in}{0.580754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047096in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{3.153426in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{3.153426in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{0.609254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.604761in}{0.475180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604761in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604761in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876011in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.876011in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147261in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147261in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418511in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.418511in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689761in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.689761in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961011in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.961011in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232261in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232261in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503511in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503511in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774761in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.774761in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046011in}{0.415123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046011in,y=0.317901in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.825386in,y=0.138889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{0.475180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=0.426955in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.080981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.032755in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469136in}{1.686781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.638556in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.075748in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Trajectory RMSE [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550511in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{0.550511in}{0.475180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550511in}{0.478892in}}%
\pgfpathlineto{\pgfqpoint{0.550511in}{0.483542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523929in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.577094in}{0.475180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523929in}{0.483542in}}%
\pgfpathlineto{\pgfqpoint{0.577094in}{0.483542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659011in}{0.475782in}}%
\pgfpathlineto{\pgfqpoint{0.659011in}{0.475180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659011in}{0.478743in}}%
\pgfpathlineto{\pgfqpoint{0.659011in}{0.483183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632429in}{0.475180in}}%
\pgfpathlineto{\pgfqpoint{0.685594in}{0.475180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632429in}{0.483183in}}%
\pgfpathlineto{\pgfqpoint{0.685594in}{0.483183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821761in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{0.821761in}{0.475317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821761in}{0.488592in}}%
\pgfpathlineto{\pgfqpoint{0.821761in}{0.501728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795179in}{0.475317in}}%
\pgfpathlineto{\pgfqpoint{0.848344in}{0.475317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795179in}{0.501728in}}%
\pgfpathlineto{\pgfqpoint{0.848344in}{0.501728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930261in}{0.479728in}}%
\pgfpathlineto{\pgfqpoint{0.930261in}{0.475416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930261in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{0.930261in}{0.504612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903679in}{0.475416in}}%
\pgfpathlineto{\pgfqpoint{0.956844in}{0.475416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903679in}{0.504612in}}%
\pgfpathlineto{\pgfqpoint{0.956844in}{0.504612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093011in}{0.484737in}}%
\pgfpathlineto{\pgfqpoint{1.093011in}{0.475547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093011in}{0.500737in}}%
\pgfpathlineto{\pgfqpoint{1.093011in}{0.524736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066429in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{1.119594in}{0.475547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066429in}{0.524736in}}%
\pgfpathlineto{\pgfqpoint{1.119594in}{0.524736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201511in}{0.484735in}}%
\pgfpathlineto{\pgfqpoint{1.201511in}{0.475374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201511in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{1.201511in}{0.548767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174929in}{0.475374in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{0.475374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174929in}{0.548767in}}%
\pgfpathlineto{\pgfqpoint{1.228094in}{0.548767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364261in}{0.490082in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.475396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364261in}{0.514375in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{0.550797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337679in}{0.475396in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{0.475396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337679in}{0.550797in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{0.550797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472761in}{0.489947in}}%
\pgfpathlineto{\pgfqpoint{1.472761in}{0.475497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472761in}{0.540575in}}%
\pgfpathlineto{\pgfqpoint{1.472761in}{0.616488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446179in}{0.475497in}}%
\pgfpathlineto{\pgfqpoint{1.499344in}{0.475497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446179in}{0.616488in}}%
\pgfpathlineto{\pgfqpoint{1.499344in}{0.616488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635511in}{0.496080in}}%
\pgfpathlineto{\pgfqpoint{1.635511in}{0.476234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635511in}{0.530387in}}%
\pgfpathlineto{\pgfqpoint{1.635511in}{0.581835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608929in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{1.662094in}{0.476234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608929in}{0.581835in}}%
\pgfpathlineto{\pgfqpoint{1.662094in}{0.581835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744011in}{0.495665in}}%
\pgfpathlineto{\pgfqpoint{1.744011in}{0.475401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744011in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.744011in}{0.711430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717429in}{0.475401in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{0.475401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717429in}{0.711430in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{0.711430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906761in}{0.504165in}}%
\pgfpathlineto{\pgfqpoint{1.906761in}{0.476136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906761in}{0.551077in}}%
\pgfpathlineto{\pgfqpoint{1.906761in}{0.621432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880179in}{0.476136in}}%
\pgfpathlineto{\pgfqpoint{1.933344in}{0.476136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880179in}{0.621432in}}%
\pgfpathlineto{\pgfqpoint{1.933344in}{0.621432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015261in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{2.015261in}{0.475483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015261in}{0.639386in}}%
\pgfpathlineto{\pgfqpoint{2.015261in}{0.842922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988679in}{0.475483in}}%
\pgfpathlineto{\pgfqpoint{2.041844in}{0.475483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988679in}{0.842922in}}%
\pgfpathlineto{\pgfqpoint{2.041844in}{0.842922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178011in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.178011in}{0.477121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178011in}{0.580046in}}%
\pgfpathlineto{\pgfqpoint{2.178011in}{0.678029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151429in}{0.477121in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{0.477121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151429in}{0.678029in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{0.678029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286511in}{0.516386in}}%
\pgfpathlineto{\pgfqpoint{2.286511in}{0.476800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286511in}{0.705751in}}%
\pgfpathlineto{\pgfqpoint{2.286511in}{0.989796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259929in}{0.476800in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{0.476800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259929in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{2.313094in}{0.989796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449261in}{0.530133in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{0.476913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449261in}{0.622870in}}%
\pgfpathlineto{\pgfqpoint{2.449261in}{0.761969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422679in}{0.476913in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{0.476913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422679in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{2.475844in}{0.761969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557761in}{0.536994in}}%
\pgfpathlineto{\pgfqpoint{2.557761in}{0.476467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557761in}{0.790192in}}%
\pgfpathlineto{\pgfqpoint{2.557761in}{1.169860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531179in}{0.476467in}}%
\pgfpathlineto{\pgfqpoint{2.584344in}{0.476467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531179in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{2.584344in}{1.169860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720511in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{0.478536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720511in}{0.687451in}}%
\pgfpathlineto{\pgfqpoint{2.720511in}{0.888960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693929in}{0.478536in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{0.478536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693929in}{0.888960in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{0.888960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829011in}{0.569059in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{0.479022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829011in}{0.906833in}}%
\pgfpathlineto{\pgfqpoint{2.829011in}{1.413371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802429in}{0.479022in}}%
\pgfpathlineto{\pgfqpoint{2.855594in}{0.479022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802429in}{1.413371in}}%
\pgfpathlineto{\pgfqpoint{2.855594in}{1.413371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991761in}{0.580754in}}%
\pgfpathlineto{\pgfqpoint{2.991761in}{0.480453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991761in}{0.769868in}}%
\pgfpathlineto{\pgfqpoint{2.991761in}{1.053499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965179in}{0.480453in}}%
\pgfpathlineto{\pgfqpoint{3.018344in}{0.480453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965179in}{1.053499in}}%
\pgfpathlineto{\pgfqpoint{3.018344in}{1.053499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100261in}{0.609254in}}%
\pgfpathlineto{\pgfqpoint{3.100261in}{0.483789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100261in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{3.100261in}{1.676317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073679in}{0.483789in}}%
\pgfpathlineto{\pgfqpoint{3.126844in}{0.483789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073679in}{1.676317in}}%
\pgfpathlineto{\pgfqpoint{3.126844in}{1.676317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497346in}{0.476894in}}%
\pgfpathlineto{\pgfqpoint{0.603676in}{0.476894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605846in}{0.476825in}}%
\pgfpathlineto{\pgfqpoint{0.712176in}{0.476825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768596in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{0.874926in}{0.482964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877096in}{0.482822in}}%
\pgfpathlineto{\pgfqpoint{0.983426in}{0.482822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039846in}{0.490600in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{0.490600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148346in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.491658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311096in}{0.498787in}}%
\pgfpathlineto{\pgfqpoint{1.417426in}{0.498787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419596in}{0.503395in}}%
\pgfpathlineto{\pgfqpoint{1.525926in}{0.503395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582346in}{0.508274in}}%
\pgfpathlineto{\pgfqpoint{1.688676in}{0.508274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690846in}{0.519213in}}%
\pgfpathlineto{\pgfqpoint{1.797176in}{0.519213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853596in}{0.520864in}}%
\pgfpathlineto{\pgfqpoint{1.959926in}{0.520864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962096in}{0.540465in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{0.540465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124846in}{0.537679in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{0.537679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233346in}{0.568766in}}%
\pgfpathlineto{\pgfqpoint{2.339676in}{0.568766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396096in}{0.562134in}}%
\pgfpathlineto{\pgfqpoint{2.502426in}{0.562134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504596in}{0.608937in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{0.608937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667346in}{0.599036in}}%
\pgfpathlineto{\pgfqpoint{2.773676in}{0.599036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775846in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{2.882176in}{0.666511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938596in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{3.044926in}{0.644782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.469136in}{0.415123in}}{\pgfqpoint{2.712500in}{1.321250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047096in}{0.736192in}}%
\pgfpathlineto{\pgfqpoint{3.153426in}{0.736192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{1.736373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181636in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.736373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{0.415123in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{0.415123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469136in}{1.736373in}}%
\pgfpathlineto{\pgfqpoint{3.181636in}{1.736373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566359in}{1.045016in}}%
\pgfpathlineto{\pgfqpoint{1.540892in}{1.045016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568669in}{1.045016in}}{\pgfqpoint{1.568669in}{1.072793in}}%
\pgfpathlineto{\pgfqpoint{1.568669in}{1.639151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.568669in}{1.666929in}}{\pgfqpoint{1.540892in}{1.666929in}}%
\pgfpathlineto{\pgfqpoint{0.566359in}{1.666929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538581in}{1.666929in}}{\pgfqpoint{0.538581in}{1.639151in}}%
\pgfpathlineto{\pgfqpoint{0.538581in}{1.072793in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.538581in}{1.045016in}}{\pgfqpoint{0.566359in}{1.045016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.878471in,y=1.514923in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594136in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.321250in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.418472in}}%
\pgfpathlineto{\pgfqpoint{0.594136in}{1.418472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983025in,y=1.321250in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{LSTM}\space\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594136in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.127577in}}%
\pgfpathlineto{\pgfqpoint{0.871914in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{0.594136in}{1.224799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.983025in,y=1.127577in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \texttt{Bas-2P}\space\space}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> whitebox_trajectory_rmse.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.984358in}{2.370764in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.984358in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.370764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{2.370764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{2.201831in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.201831in}}%
\pgfpathlineto{\pgfqpoint{1.534970in}{2.284237in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{2.284237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{1.995815in}}%
\pgfpathlineto{\pgfqpoint{1.891082in}{1.995815in}}%
\pgfpathlineto{\pgfqpoint{1.891082in}{2.078221in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{2.078221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{1.789798in}}%
\pgfpathlineto{\pgfqpoint{1.760445in}{1.872205in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.872205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.583782in}}%
\pgfpathlineto{\pgfqpoint{1.480134in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.666189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{1.377766in}}%
\pgfpathlineto{\pgfqpoint{1.612846in}{1.377766in}}%
\pgfpathlineto{\pgfqpoint{1.612846in}{1.460173in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.460173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.467198in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.467198in}{1.254157in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.254157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{1.758161in}{0.965734in}}%
\pgfpathlineto{\pgfqpoint{1.758161in}{1.048140in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{1.048140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.759718in}}%
\pgfpathlineto{\pgfqpoint{1.487936in}{0.759718in}}%
\pgfpathlineto{\pgfqpoint{1.487936in}{0.842124in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{0.842124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.599416in}{0.388889in}}{\pgfqpoint{1.356250in}{1.981875in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.553702in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{0.553702in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{0.636108in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{0.636108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.599416in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243710in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243710in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888005in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.888005in,y=0.291667in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277541in,y=0.125000in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Trajectory RMSE [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{2.243034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.239697in, y=2.199631in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{LSTM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{2.037018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305321in, y=1.993615in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Min}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{1.831002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305321in, y=1.787599in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Pro}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{1.624986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305321in, y=1.581583in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Lin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{1.418969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.305321in, y=1.377303in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Hyd}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{1.212953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.169551in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Min+Lin}\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{1.006937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.965271in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Min+Hyd}\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{0.800921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.757518in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Pro+Lin}\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{0.594905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.553238in, left, base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \texttt{Pro+Hyd}\space}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599416in}{0.388889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.599416in}{2.370764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955666in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{2.370764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{0.388889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.599416in}{2.370764in}}%
\pgfpathlineto{\pgfqpoint{1.955666in}{2.370764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686916in}{0.451389in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{0.451389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689612in}{0.451389in}}{\pgfqpoint{1.689612in}{0.476389in}}%
\pgfpathlineto{\pgfqpoint{1.689612in}{0.812500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.689612in}{0.837500in}}{\pgfqpoint{1.664612in}{0.837500in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.837500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661916in}{0.837500in}}{\pgfqpoint{0.661916in}{0.812500in}}%
\pgfpathlineto{\pgfqpoint{0.661916in}{0.476389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661916in}{0.451389in}}{\pgfqpoint{0.686916in}{0.451389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711916in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.961916in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.961916in}{0.787500in}}%
\pgfpathlineto{\pgfqpoint{0.711916in}{0.787500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061916in,y=0.700000in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711916in}{0.525694in}}%
\pgfpathlineto{\pgfqpoint{0.961916in}{0.525694in}}%
\pgfpathlineto{\pgfqpoint{0.961916in}{0.613194in}}%
\pgfpathlineto{\pgfqpoint{0.711916in}{0.613194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061916in,y=0.525694in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont two-phase\space}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

